High-Resolution Spectra of Supernova Remnants in M83

In order to better characterize the rich supernova remnant (SNR) population of M83 (NGC 5236), we have obtained high-resolution (about 85 km/s) spectra of 119 of the SNRs and SNR candidates in M83 with Gemini/GMOS, as well as new spectra of the young SNRs B12-174a and SN1957D. Most of the SNRs and SNR candidates have [S II]:H{\alpha} ratios that exceed 0.4. Combining these results with earlier studies we have carried out with MUSE and at lower spectroscopic resolution with GMOS, we have confirmed a total of 238 emission nebulae to be SNRs on the basis of their [S II]:H{\alpha} ratios, about half of which have emission lines that show velocity broadening greater than 100 km/s, providing a kinematic confirmation that they are SNRs and not H II regions. Looking at the entire sample, we find a strong correlation between velocity widths and the line ratios of [O I]{\lambda}6300:H{\alpha}, [N II]{\lambda}6584:H{\alpha} and [S II]{\lambda}{\lambda}6716,6731:H{\alpha}. The density-sensitive [S II]{\lambda}6716:{\lambda}6731 line ratio is strongly correlated with SNR diameter, but not with the velocity width. We discuss these results in the context of previously published shock models.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
%\rotate
%\tablewidth{600pt}
\tablewidth{0pt}
%\tabletypesize{small}
\tablecaption{Gemini-S/GMOS Multi-Object Spectroscopy Observations of M83 \label{tab:journal}}
\tablehead{
\colhead{Program} &
\colhead{Mask No.} &
\multicolumn{2}{c}{Center Position} &
\colhead{Date (UT)}  &
%\colhead{CWLs} &
\colhead{Total Exposure (s)\tablenotemark{a} }\\
\colhead{} & \colhead{} & \multicolumn{2}{c}{R.A.\phn\,(J2000.)\, Decl.} & \colhead{} & \colhead{}
%\colhead{Comments} 
%\colhead{$\rm \lambda_{c}[corr]$(\AA)\tablenotemark{b}} &
%\colhead{$\Delta \lambda$(\AA)\tablenotemark{a}} &
%\colhead {Exposure (s)} 
}
%\tabletypesize{\normal}
\tablewidth{0pt}
\startdata
%2 & 7 Apr 2011 & $7 \times 1000$ &  Variable clouds and seeing  \\[-8pt]
% &  & $7 \times 1000$ &    \\[-9pt]
 %& 7 Apr 2011 &  &  Variable clouds and seeing  \\[-9pt]
%2 &    &  $2 \times 1500$ &  \\[-1pt]
%&  9 Apr 2011  & $2 \times 1400$ & Clear; seeing $<1\arcsec$  \\[2pt]
%% & 9 Apr 2011 & $ 1500 + 1350 $ &  Clear; seeing $\lesssim 0\farcs 7$  \\
 GS-2019A-Q-303 & 1 & 13:37:08.5\phn\phn & \phn\phn-29:50:40 & 2019 May 8 & 2 CWLs\,$\times \,3 \times 1200$  \\[5pt]
 GS-2020A-Q-202 & 2 & 13:37:00.0\phn\phn & \phn\phn-29:52:48   & 2020 Feb 24-25 & 3 CWLs\,$\times \,3 \times 1200$ \\[5pt]
% & & & & 2 CWLs\,$\times 4 \times 1100$ \\[-7.5pt] 2 & 13:29:49.0\phn\phn & \phn\phn47:11:15   & 2020 Feb 24-25 & 3 CWLs\,$\times 3 \times 1200$ \\[2pt]
 GS-2021A-Q-235 & 3 & 13:36:52.5\phn\phn & \phn\phn-29:40:15   & 2021 Feb   10-14 & 3 CWLs\,$\times\, 3 \times 1200$ \\%[1pt]
  & 4 & 13:37:00.0\phn\phn & \phn\phn-29:52:48   & 2021 Jun 11 & 3 CWLs\,$\times\, 3 \times 1200$ \\%[1pt]
  & 5 & 13:37:08.5\phn\phn & \phn\phn-29:50:40   & 2021 Jun 12 & 3 CWLs\,$\times\, 3 \times 1200$ \\[1pt]
%3 & 13:29:57.4\phn\phn & \phn\phn47:11:40  & 2021 10-14\, &   \\[2pt]
 %& & & & 1 CWL\phn $\times 2 \times 1100$ \\[2pt]
\enddata
\tablenotetext{a}{Number of different Central Wavelength (CWL) Settings $\times$ number of exposures at each CWL $\times$ individual exposure time (s).}
\end{deluxetable}

% ksl - I do not understand why  \startlongtable was needed but th seemed to get the table referecing correct
\startlongtable
%Beginning of table
\begin{deluxetable}{crrr}
\tabletypesize{\scriptsize}
\decimals
\tablecaption{Comparison \hii\ Regions in M83}
\tablehead{
\colhead{Object} &
\colhead{RA} &
\colhead{Dec} &
\colhead{R}
\\
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(kpc)}
}
\startdata
HII-01 & 204.18766 & -29.83955 & 5.5 \\ 
HII-02 & 204.21082 & -29.88579 & 3.5 \\ 
HII-03 & 204.21168 & -29.84506 & 3.7 \\ 
HII-04 & 204.21303 & -29.84506 & 3.6 \\ 
HII-05 & 204.21485 & -29.90257 & 4.0 \\ 
HII-06 & 204.21510 & -29.88344 & 3.1 \\ 
HII-07 & 204.21549 & -29.90261 & 4.0 \\ 
HII-08 & 204.21603 & -29.90262 & 4.0 \\ 
HII-09 & 204.22645 & -29.84117 & 3.0 \\ 
HII-10 & 204.23437 & -29.82632 & 3.7 \\ 
HII-11 & 204.23665 & -29.79837 & 5.9 \\ 
HII-12 & 204.23695 & -29.88016 & 1.7 \\ 
HII-13 & 204.23813 & -29.91378 & 4.1 \\ 
HII-14 & 204.23886 & -29.84317 & 2.3 \\ 
HII-15 & 204.24208 & -29.88408 & 1.7 \\ 
HII-16 & 204.24918 & -29.86779 & 0.4 \\ 
HII-17 & 204.25016 & -29.87200 & 0.6 \\ 
HII-18 & 204.25450 & -29.85884 & 0.6 \\ 
HII-19 & 204.25625 & -29.85897 & 0.6 \\ 
HII-20 & 204.26000 & -29.86633 & 0.5 \\ 
HII-21 & 204.26361 & -29.82779 & 3.2 \\ 
HII-22 & 204.26399 & -29.85016 & 1.4 \\ 
HII-23 & 204.26579 & -29.90080 & 3.2 \\ 
HII-24 & 204.27361 & -29.83451 & 2.9 \\ 
HII-25 & 204.27728 & -29.84766 & 2.2 \\ 
HII-26 & 204.28000 & -29.88914 & 2.9 \\ 
HII-27 & 204.28254 & -29.88371 & 2.7 \\ 
HII-28 & 204.28518 & -29.84897 & 2.6 \\ 
HII-29 & 204.28654 & -29.85981 & 2.4 \\ 
HII-30 & 204.28990 & -29.85943 & 2.6 \\ 
HII-31 & 204.29062 & -29.87889 & 3.0 \\ 
HII-32 & 204.29147 & -29.85802 & 2.8 \\ 
HII-33 & 204.29237 & -29.85807 & 2.8 \\ 
HII-34 & 204.29303 & -29.85799 & 2.9 \\ 
HII-35 & 204.29522 & -29.85823 & 3.0 \\ 
HII-36 & 204.30774 & -29.88204 & 4.3 \\ 
\enddata
\label{h2_master}
\end{deluxetable}
% End of table

\startlongtable
%Beginning of table
\begin{deluxetable}{rrrrrrrrr}
\tabletypesize{\scriptsize}
\decimals
\tablecaption{M83 SNR and SNR candidate  spectra}
\tablehead{
\colhead{Source} &
\colhead{H$\alpha$ Flux$^a$} &
\colhead{[OI]6300$^b$} &
\colhead{H$\alpha$} &
\colhead{[NII]6584$^b$} &
\colhead{[SII]6716$^b$} &
\colhead{[SII]6731$^b$} &
\colhead{H$\alpha$ FWHM$^c$} &
\colhead{[S II] FWHM$^c$}
}
\startdata
B12-002 & 14.3$\pm$0.3 & 49.1$\pm$3.1 & 300 & 467.8$\pm$7.3 & 140.8$\pm$2.9 & 99.0$\pm$1.7 & 2.01$\pm$0.03 & 1.92$\pm$0.02 \\ 
B12-005 & 15.0$\pm$0.2 & 62.4$\pm$3.4 & 300 & 312.0$\pm$3.6 & 150.4$\pm$5.5 & 124.8$\pm$2.9 & 4.64$\pm$0.05 & 4.64$\pm$0.09 \\ 
B12-007 & 43.2$\pm$0.6 & 34.2$\pm$1.8 & 300 & 250.0$\pm$4.3 & 101.5$\pm$2.6 & 83.5$\pm$1.4 & 2.92$\pm$0.04 & 3.03$\pm$0.04 \\ 
B12-008 & 31.8$\pm$0.5 & 56.6$\pm$2.2 & 300 & 211.3$\pm$4.3 & 167.8$\pm$3.9 & 132.2$\pm$1.9 & 3.49$\pm$0.05 & 4.15$\pm$0.05 \\ 
B12-012 & 312.0$\pm$2.9 & 3.5$\pm$0.2 & 300 & 112.5$\pm$2.4 & 39.8$\pm$0.2 & 27.0$\pm$0.3 & 1.97$\pm$0.02 & 1.97$\pm$0.01 \\ 
B12-019 & 108.0$\pm$1.8 & 38.9$\pm$0.9 & 300 & 206.1$\pm$4.7 & 148.8$\pm$4.1 & 115.4$\pm$1.2 & 3.17$\pm$0.05 & 3.91$\pm$0.04 \\ 
B12-020 & 206.0$\pm$2.7 & 23.7$\pm$1.4 & 300 & 152.9$\pm$3.5 & 112.2$\pm$3.8 & 82.2$\pm$1.8 & 2.51$\pm$0.04 & 3.01$\pm$0.05 \\ 
B12-021 & 394.0$\pm$3.9 & 6.2$\pm$0.2 & 300 & 136.3$\pm$2.6 & 62.6$\pm$0.3 & 44.0$\pm$0.2 & 2.10$\pm$0.02 & 2.04$\pm$0.01 \\ 
B12-024 & 10.3$\pm$0.2 & 96.4$\pm$5.4 & 300 & 320.4$\pm$5.5 & 209.5$\pm$6.2 & 143.4$\pm$4.2 & 3.66$\pm$0.06 & 3.22$\pm$0.07 \\ 
B12-025 & 64.2$\pm$0.9 & 69.2$\pm$1.5 & 300 & 369.2$\pm$4.3 & 212.9$\pm$5.6 & 154.3$\pm$2.1 & 3.98$\pm$0.04 & 3.81$\pm$0.04 \\ 
B12-026 & 30.6$\pm$0.9 & 36.2$\pm$10.9 & 300 & 261.8$\pm$8.9 & 135.4$\pm$11.0 & 106.5$\pm$7.0 & 3.09$\pm$0.09 & 3.82$\pm$0.23 \\ 
B12-027 & 85.6$\pm$1.3 & 50.8$\pm$1.6 & 300 & 250.9$\pm$4.5 & 118.4$\pm$2.3 & 83.8$\pm$1.0 & 2.73$\pm$0.04 & 3.48$\pm$0.03 \\ 
B12-028 & 182.0$\pm$1.3 & 6.5$\pm$0.5 & 300 & 104.8$\pm$1.9 & 57.7$\pm$0.4 & 40.6$\pm$0.4 & 2.30$\pm$0.02 & 2.23$\pm$0.02 \\ 
B12-030 & 33.6$\pm$0.5 & 57.2$\pm$4.8 & 300 & 285.7$\pm$4.6 & 190.3$\pm$5.9 & 139.7$\pm$3.5 & 3.13$\pm$0.04 & 2.98$\pm$0.06 \\ 
B12-033 & 182.0$\pm$2.3 & 38.7$\pm$2.8 & 300 & 192.9$\pm$3.5 & 128.8$\pm$4.5 & 90.0$\pm$2.7 & 2.55$\pm$0.03 & 2.98$\pm$0.07 \\ 
B12-035 & 11.2$\pm$0.2 & 57.0$\pm$4.0 & 300 & 153.8$\pm$4.2 & 155.6$\pm$4.8 & 101.1$\pm$3.0 & 2.72$\pm$0.04 & 2.89$\pm$0.07 \\ 
B12-036 & 145.0$\pm$1.1 & 8.5$\pm$0.5 & 300 & 110.1$\pm$2.0 & 47.0$\pm$0.7 & 34.0$\pm$0.5 & 2.05$\pm$0.02 & 2.12$\pm$0.02 \\ 
B12-037 & 23.8$\pm$0.5 & 66.9$\pm$4.1 & 300 & 361.8$\pm$5.9 & 112.2$\pm$6.2 & 158.1$\pm$3.2 & 4.45$\pm$0.07 & 4.42$\pm$0.10 \\ 
B12-039 & 893.0$\pm$11.0 & 27.9$\pm$0.7 & 300 & 223.4$\pm$3.5 & 129.5$\pm$1.3 & 100.3$\pm$0.7 & 2.33$\pm$0.03 & 2.58$\pm$0.01 \\ 
B12-040 & 133.0$\pm$1.1 & 21.7$\pm$0.5 & 300 & 157.7$\pm$2.2 & 101.8$\pm$0.6 & 73.0$\pm$0.5 & 2.44$\pm$0.02 & 2.52$\pm$0.01 \\ 
B12-046 & 70.7$\pm$1.1 & 34.2$\pm$0.7 & 300 & 224.5$\pm$4.5 & 136.5$\pm$1.4 & 91.7$\pm$0.7 & 2.71$\pm$0.04 & 2.72$\pm$0.02 \\ 
B12-048 & 385.0$\pm$6.9 & 15.7$\pm$1.6 & 300 & 166.8$\pm$4.8 & 90.6$\pm$3.8 & 77.2$\pm$2.0 & 2.31$\pm$0.04 & 3.32$\pm$0.07 \\ 
B12-050 & 920.0$\pm$8.6 & 4.8$\pm$0.1 & 300 & 134.7$\pm$2.5 & 49.0$\pm$0.7 & 38.0$\pm$0.3 & 2.07$\pm$0.02 & 2.25$\pm$0.02 \\ 
B12-054 & 215.0$\pm$1.8 & 9.9$\pm$0.4 & 300 & 130.7$\pm$2.2 & 54.9$\pm$0.4 & 40.3$\pm$0.4 & 2.66$\pm$0.02 & 2.43$\pm$0.02 \\ 
B12-055 & 21.4$\pm$0.3 & 42.5$\pm$3.0 & 300 & 256.5$\pm$4.3 & 157.8$\pm$2.2 & 110.0$\pm$1.8 & 2.50$\pm$0.03 & 2.55$\pm$0.03 \\ 
B12-056 & 25.5$\pm$0.3 & 60.2$\pm$2.5 & 300 & 397.6$\pm$3.5 & 174.5$\pm$8.4 & 143.4$\pm$2.0 & 3.87$\pm$0.03 & 3.73$\pm$0.04 \\ 
B12-057 & 51.7$\pm$1.3 & 59.8$\pm$5.7 & 300 & 352.8$\pm$7.8 & 215.9$\pm$9.6 & 141.8$\pm$6.6 & 3.81$\pm$0.08 & 3.93$\pm$0.13 \\ 
B12-058 & 52.3$\pm$0.6 & 36.1$\pm$1.8 & 300 & 251.2$\pm$3.4 & 134.5$\pm$2.2 & 94.3$\pm$1.5 & 2.94$\pm$0.03 & 3.42$\pm$0.04 \\ 
B12-061 & 276.0$\pm$2.2 & 8.1$\pm$0.4 & 300 & 138.0$\pm$2.1 & 79.8$\pm$0.8 & 55.0$\pm$0.4 & 2.07$\pm$0.02 & 2.17$\pm$0.01 \\ 
B12-062 & 10.3$\pm$0.2 & 43.7$\pm$4.3 & 300 & 323.3$\pm$5.0 & 197.9$\pm$9.9 & 176.4$\pm$3.4 & 4.75$\pm$0.07 & 5.52$\pm$0.09 \\ 
B12-065 & 118.0$\pm$2.9 & 85.2$\pm$1.5 & 300 & 274.6$\pm$7.2 & 63.9$\pm$2.2 & 98.9$\pm$1.6 & 3.52$\pm$0.08 & 3.36$\pm$0.06 \\ 
B12-066 & 148.0$\pm$3.4 & 49.0$\pm$3.5 & 300 & 302.0$\pm$6.8 & 105.6$\pm$5.3 & 138.5$\pm$3.1 & 3.51$\pm$0.07 & 4.18$\pm$0.10 \\ 
B12-070 & 24.3$\pm$0.5 & 38.1$\pm$3.3 & 300 & 346.9$\pm$5.7 & 187.3$\pm$3.3 & 135.4$\pm$2.4 & 3.04$\pm$0.04 & 2.87$\pm$0.04 \\ 
B12-071 & 89.4$\pm$1.2 & 64.1$\pm$1.4 & 300 & 449.7$\pm$4.3 & 181.7$\pm$2.8 & 129.8$\pm$1.1 & 4.64$\pm$0.04 & 5.03$\pm$0.04 \\ 
B12-074 & 86.6$\pm$1.2 & 108.8$\pm$4.1 & 300 & 592.4$\pm$4.9 & 186.8$\pm$5.4 & 141.1$\pm$3.8 & 4.74$\pm$0.04 & 4.87$\pm$0.10 \\ 
B12-075 & 159.0$\pm$3.4 & 72.8$\pm$1.2 & 300 & 305.7$\pm$6.3 & 161.1$\pm$4.5 & 176.1$\pm$1.9 & 4.39$\pm$0.08 & 4.62$\pm$0.05 \\ 
B12-076 & 34.8$\pm$0.3 & 73.3$\pm$2.0 & 300 & 259.5$\pm$2.9 & 176.4$\pm$3.6 & 131.8$\pm$1.5 & 3.66$\pm$0.03 & 3.66$\pm$0.03 \\ 
B12-079 & 243.0$\pm$2.8 & 26.9$\pm$0.5 & 300 & 200.0$\pm$3.2 & 151.3$\pm$1.6 & 111.4$\pm$0.8 & 2.54$\pm$0.03 & 2.81$\pm$0.01 \\ 
B12-089 & 200.0$\pm$5.7 & 105.8$\pm$3.1 & 300 & 559.5$\pm$9.6 & 150.8$\pm$9.5 & 236.3$\pm$2.9 & 5.28$\pm$0.09 & 5.40$\pm$0.07 \\ 
B12-090 & 65.9$\pm$1.1 & 56.0$\pm$1.7 & 300 & 399.7$\pm$5.1 & 174.1$\pm$3.1 & 154.6$\pm$1.3 & 3.42$\pm$0.04 & 3.49$\pm$0.03 \\ 
B12-093 & 30.9$\pm$0.5 & 45.6$\pm$4.8 & 300 & 444.7$\pm$4.5 & 188.9$\pm$12.4 & 169.7$\pm$3.1 & 6.86$\pm$0.07 & 7.34$\pm$0.11 \\ 
B12-097 & 120.0$\pm$1.6 & 52.8$\pm$1.1 & 300 & 325.0$\pm$4.2 & 169.6$\pm$2.0 & 128.1$\pm$0.9 & 3.53$\pm$0.04 & 3.56$\pm$0.02 \\ 
B12-098 & 457.0$\pm$12.2 & 55.5$\pm$2.2 & 300 & 340.7$\pm$8.2 & 208.7$\pm$6.3 & 172.4$\pm$2.5 & 3.65$\pm$0.08 & 4.78$\pm$0.07 \\ 
B12-102 & 268.0$\pm$3.6 & 7.7$\pm$0.5 & 300 & 164.6$\pm$3.6 & 83.9$\pm$1.5 & 61.8$\pm$0.6 & 2.36$\pm$0.03 & 2.37$\pm$0.02 \\ 
B12-105 & 118.0$\pm$1.1 & 11.5$\pm$0.4 & 300 & 133.7$\pm$2.4 & 82.0$\pm$0.5 & 58.0$\pm$0.3 & 2.33$\pm$0.02 & 2.34$\pm$0.01 \\ 
B12-106 & 71.3$\pm$1.5 & 149.4$\pm$6.3 & 300 & 614.3$\pm$7.3 & 103.9$\pm$8.5 & 258.9$\pm$5.4 & 6.12$\pm$0.07 & 5.56$\pm$0.13 \\ 
B12-112 & 90.0$\pm$2.2 & 50.7$\pm$5.2 & 300 & 328.7$\pm$7.4 & 187.0$\pm$8.8 & 145.0$\pm$4.2 & 3.51$\pm$0.07 & 3.57$\pm$0.09 \\ 
B12-113 & 703.0$\pm$5.3 & 14.2$\pm$0.9 & 300 & 160.5$\pm$2.0 & 106.1$\pm$2.0 & 83.4$\pm$1.1 & 2.31$\pm$0.02 & 2.57$\pm$0.03 \\ 
B12-114 & 9.5$\pm$0.2 & 0.0$\pm$4.7 & 300 & 142.0$\pm$5.1 & 81.7$\pm$3.7 & 64.2$\pm$4.9 & 2.01$\pm$0.04 & 2.02$\pm$0.12 \\ 
B12-115 & 420.0$\pm$13.6 & 83.6$\pm$1.9 & 300 & 347.1$\pm$10.1 & 62.7$\pm$2.5 & 148.3$\pm$2.2 & 5.48$\pm$0.14 & 5.91$\pm$0.14 \\ 
B12-116 & 107.0$\pm$1.0 & 20.9$\pm$1.0 & 300 & 159.2$\pm$2.6 & 103.7$\pm$1.7 & 74.0$\pm$0.8 & 2.38$\pm$0.02 & 2.69$\pm$0.02 \\ 
B12-117 & 240.0$\pm$3.2 & 18.5$\pm$0.4 & 300 & 163.8$\pm$3.6 & 88.4$\pm$3.0 & 77.0$\pm$1.2 & 2.55$\pm$0.04 & 3.27$\pm$0.04 \\ 
B12-118 & 113.0$\pm$2.7 & 17.5$\pm$0.8 & 300 & 342.5$\pm$7.3 & 106.4$\pm$2.4 & 90.6$\pm$1.3 & 2.74$\pm$0.05 & 2.68$\pm$0.03 \\ 
B12-121 & 77.2$\pm$0.9 & 20.2$\pm$1.4 & 300 & 132.1$\pm$3.0 & 80.4$\pm$2.0 & 62.0$\pm$1.0 & 2.24$\pm$0.03 & 2.69$\pm$0.04 \\ 
B12-123 & 1020.0$\pm$6.7 & 22.9$\pm$0.4 & 300 & 132.7$\pm$1.7 & 96.9$\pm$1.4 & 74.1$\pm$0.6 & 2.23$\pm$0.02 & 2.78$\pm$0.02 \\ 
B12-124 & 173.0$\pm$3.7 & 106.1$\pm$5.2 & 300 & 711.0$\pm$7.4 & 255.2$\pm$6.9 & 255.2$\pm$4.4 & 4.47$\pm$0.05 & 4.28$\pm$0.07 \\ 
B12-131 & 14.8$\pm$0.3 & 69.3$\pm$4.8 & 300 & 407.4$\pm$5.6 & 200.1$\pm$13.6 & 188.0$\pm$4.2 & 6.24$\pm$0.08 & 6.59$\pm$0.11 \\ 
B12-132 & 71.5$\pm$1.8 & 45.7$\pm$4.4 & 300 & 486.7$\pm$8.2 & 230.8$\pm$7.8 & 179.6$\pm$4.5 & 3.93$\pm$0.07 & 3.76$\pm$0.08 \\ 
B12-135 & 2200.0$\pm$14.5 & 12.1$\pm$0.4 & 300 & 119.6$\pm$1.7 & 55.7$\pm$3.8 & 42.7$\pm$1.6 & 2.29$\pm$0.02 & 2.42$\pm$0.07 \\ 
B12-136 & 139.0$\pm$1.4 & 5.3$\pm$0.6 & 300 & 114.2$\pm$2.6 & 58.3$\pm$0.6 & 39.8$\pm$0.5 & 2.05$\pm$0.02 & 2.02$\pm$0.02 \\ 
B12-137 & 57.5$\pm$2.1 & 29.0$\pm$5.7 & 300 & 466.4$\pm$12.3 & 50.8$\pm$9.6 & 180.1$\pm$8.2 & 8.44$\pm$0.20 & 8.06$\pm$0.31 \\ 
B12-140 & 84.0$\pm$1.6 & 81.4$\pm$3.2 & 300 & 471.4$\pm$6.0 & 225.1$\pm$9.0 & 181.6$\pm$4.4 & 3.85$\pm$0.05 & 3.42$\pm$0.07 \\ 
B12-142 & 175.0$\pm$2.6 & 46.1$\pm$2.5 & 300 & 312.0$\pm$4.5 & 164.0$\pm$3.2 & 131.0$\pm$2.0 & 2.99$\pm$0.04 & 3.26$\pm$0.04 \\ 
B12-143 & 177.0$\pm$4.2 & 43.6$\pm$1.1 & 300 & 466.1$\pm$7.8 & 171.3$\pm$10.1 & 169.1$\pm$2.6 & 3.79$\pm$0.06 & 4.16$\pm$0.06 \\ 
B12-146 & 78.0$\pm$1.2 & 147.3$\pm$2.0 & 300 & 476.9$\pm$4.9 & 257.9$\pm$4.2 & 186.9$\pm$1.6 & 4.63$\pm$0.05 & 4.40$\pm$0.03 \\ 
B12-149 & 54.1$\pm$0.8 & 27.4$\pm$1.7 & 300 & 155.8$\pm$4.1 & 96.3$\pm$3.5 & 68.5$\pm$1.3 & 2.50$\pm$0.04 & 2.98$\pm$0.04 \\ 
B12-150 & 227.0$\pm$6.5 & 76.8$\pm$2.8 & 300 & 578.9$\pm$9.7 & 156.2$\pm$5.0 & 217.2$\pm$3.0 & 4.04$\pm$0.07 & 3.98$\pm$0.06 \\ 
B12-152 & 52.3$\pm$0.6 & 15.8$\pm$1.0 & 300 & 124.5$\pm$2.8 & 74.0$\pm$1.4 & 58.1$\pm$0.7 & 2.11$\pm$0.02 & 2.44$\pm$0.02 \\ 
B12-154 & 126.0$\pm$1.3 & 14.7$\pm$0.7 & 300 & 185.9$\pm$2.7 & 112.7$\pm$0.8 & 80.6$\pm$0.5 & 2.16$\pm$0.02 & 2.19$\pm$0.01 \\ 
B12-155 & 15.8$\pm$0.3 & 57.0$\pm$3.3 & 300 & 478.5$\pm$5.7 & 183.8$\pm$4.9 & 122.7$\pm$3.2 & 2.80$\pm$0.03 & 2.82$\pm$0.05 \\ 
B12-157 & 374.0$\pm$4.5 & 17.1$\pm$1.4 & 300 & 174.9$\pm$3.2 & 94.8$\pm$1.3 & 68.8$\pm$1.2 & 2.57$\pm$0.03 & 2.64$\pm$0.04 \\ 
B12-158 & 116.0$\pm$1.3 & 7.8$\pm$0.8 & 300 & 121.5$\pm$2.9 & 76.7$\pm$0.9 & 53.0$\pm$0.5 & 1.96$\pm$0.02 & 1.96$\pm$0.01 \\ 
B12-159 & 594.0$\pm$8.0 & 32.2$\pm$1.1 & 300 & 259.6$\pm$4.0 & 139.4$\pm$2.9 & 120.6$\pm$1.4 & 3.42$\pm$0.04 & 3.83$\pm$0.04 \\ 
B12-162 & 33.7$\pm$0.5 & 81.8$\pm$3.8 & 300 & 493.2$\pm$5.1 & 227.4$\pm$8.0 & 183.2$\pm$3.0 & 4.21$\pm$0.04 & 4.00$\pm$0.05 \\ 
B12-164 & 72.0$\pm$1.5 & 72.9$\pm$4.9 & 300 & 357.9$\pm$6.3 & 191.0$\pm$9.2 & 179.6$\pm$6.4 & 3.16$\pm$0.05 & 2.94$\pm$0.09 \\ 
B12-165 & 22.2$\pm$0.5 & 23.2$\pm$4.5 & 300 & 295.9$\pm$6.2 & 184.7$\pm$5.5 & 149.5$\pm$2.5 & 3.28$\pm$0.06 & 3.76$\pm$0.06 \\ 
B12-166 & 124.0$\pm$2.9 & 47.4$\pm$3.6 & 300 & 297.6$\pm$6.9 & 109.1$\pm$3.4 & 84.6$\pm$4.0 & 3.53$\pm$0.07 & 3.13$\pm$0.12 \\ 
B12-168 & 42.7$\pm$0.6 & 88.5$\pm$3.4 & 300 & 441.9$\pm$4.2 & 215.2$\pm$10.8 & 171.7$\pm$2.4 & 4.14$\pm$0.04 & 4.17$\pm$0.04 \\ 
B12-171 & 181.0$\pm$4.3 & 93.8$\pm$2.0 & 300 & 361.3$\pm$7.4 & 237.1$\pm$5.2 & 188.7$\pm$2.2 & 3.04$\pm$0.06 & 3.23$\pm$0.03 \\ 
B12-177 & 425.0$\pm$3.5 & 33.8$\pm$1.7 & 300 & 253.4$\pm$2.6 & 182.9$\pm$2.5 & 131.0$\pm$1.8 & 3.13$\pm$0.02 & 3.50$\pm$0.04 \\ 
B12-178 & 165.0$\pm$2.5 & 65.3$\pm$2.7 & 300 & 287.3$\pm$4.6 & 173.4$\pm$2.2 & 127.7$\pm$1.7 & 3.38$\pm$0.04 & 3.81$\pm$0.04 \\ 
B12-180 & 127.0$\pm$1.6 & 97.1$\pm$1.6 & 300 & 512.6$\pm$4.1 & 220.9$\pm$12.0 & 179.5$\pm$1.8 & 5.27$\pm$0.04 & 5.15$\pm$0.04 \\ 
B12-184 & 118.0$\pm$1.7 & 26.2$\pm$1.8 & 300 & 246.1$\pm$4.0 & 120.3$\pm$2.4 & 88.4$\pm$1.5 & 3.18$\pm$0.04 & 3.31$\pm$0.04 \\ 
B12-191 & 94.7$\pm$1.2 & 75.1$\pm$1.1 & 300 & 478.4$\pm$4.1 & 165.1$\pm$12.5 & 187.0$\pm$1.5 & 4.25$\pm$0.04 & 4.31$\pm$0.03 \\ 
B12-194 & 44.1$\pm$1.7 & 105.4$\pm$7.5 & 300 & 305.4$\pm$12.4 & 233.2$\pm$11.5 & 222.6$\pm$7.5 & 5.56$\pm$0.18 & 5.26$\pm$0.17 \\ 
B12-195 & 239.0$\pm$3.7 & 0.0$\pm$2.4 & 300 & 232.2$\pm$4.4 & 167.0$\pm$6.3 & 145.8$\pm$4.0 & 3.09$\pm$0.04 & 4.87$\pm$0.12 \\ 
B12-197 & 1420.0$\pm$15.7 & 18.6$\pm$0.3 & 300 & 142.6$\pm$2.9 & 66.9$\pm$1.2 & 57.2$\pm$0.6 & 2.49$\pm$0.03 & 2.81$\pm$0.02 \\ 
B12-199 & 1070.0$\pm$12.1 & 13.0$\pm$0.6 & 300 & 130.7$\pm$2.9 & 71.6$\pm$3.7 & 70.7$\pm$1.7 & 2.48$\pm$0.03 & 4.07$\pm$0.08 \\ 
B12-203 & 104.0$\pm$1.9 & 31.1$\pm$0.8 & 300 & 209.4$\pm$5.1 & 110.3$\pm$2.7 & 84.7$\pm$1.2 & 2.57$\pm$0.05 & 3.32$\pm$0.04 \\ 
B12-204 & 58.8$\pm$1.8 & 25.2$\pm$6.5 & 300 & 407.6$\pm$9.5 & 183.0$\pm$4.8 & 152.8$\pm$3.9 & 3.68$\pm$0.08 & 4.15$\pm$0.08 \\ 
B12-206 & 127.0$\pm$1.6 & 85.3$\pm$2.8 & 300 & 453.5$\pm$4.0 & 161.0$\pm$16.6 & 165.0$\pm$2.6 & 5.22$\pm$0.04 & 5.43$\pm$0.06 \\ 
B12-208 & 47.1$\pm$0.8 & 46.3$\pm$1.6 & 300 & 266.9$\pm$4.7 & 165.7$\pm$2.3 & 120.4$\pm$1.5 & 3.33$\pm$0.05 & 3.89$\pm$0.04 \\ 
B12-214 & 261.0$\pm$2.9 & 49.7$\pm$2.4 & 300 & 312.6$\pm$3.3 & 151.2$\pm$2.2 & 109.9$\pm$1.2 & 3.74$\pm$0.04 & 3.83$\pm$0.04 \\ 
B12-218 & 443.0$\pm$3.1 & 12.9$\pm$0.6 & 300 & 133.4$\pm$1.9 & 89.6$\pm$1.4 & 60.2$\pm$0.8 & 2.22$\pm$0.02 & 2.29$\pm$0.02 \\ 
B12-220 & 94.9$\pm$2.1 & 34.8$\pm$5.9 & 300 & 322.4$\pm$6.8 & 121.0$\pm$6.2 & 96.1$\pm$2.6 & 4.32$\pm$0.08 & 5.24$\pm$0.12 \\ 
B12-221 & 762.0$\pm$14.3 & 76.8$\pm$1.3 & 300 & 366.5$\pm$5.9 & 147.8$\pm$4.2 & 194.3$\pm$1.8 & 4.44$\pm$0.07 & 4.86$\pm$0.05 \\ 
B12-223 & 219.0$\pm$3.7 & 64.9$\pm$2.9 & 300 & 293.1$\pm$5.1 & 187.7$\pm$4.8 & 177.2$\pm$2.9 & 3.94$\pm$0.06 & 4.35$\pm$0.08 \\ 
B14-07 & 166.0$\pm$1.9 & 12.4$\pm$0.4 & 300 & 137.2$\pm$3.0 & 45.9$\pm$1.5 & 46.5$\pm$0.8 & 2.32$\pm$0.03 & 2.89$\pm$0.04 \\ 
B14-09 & 2210.0$\pm$21.6 & 4.3$\pm$0.2 & 300 & 122.3$\pm$2.5 & 39.7$\pm$0.3 & 30.7$\pm$0.2 & 1.99$\pm$0.02 & 2.01$\pm$0.01 \\ 
B14-20 & 47.0$\pm$1.3 & 109.2$\pm$7.5 & 300 & 528.5$\pm$8.9 & 236.9$\pm$8.0 & 160.4$\pm$6.0 & 3.72$\pm$0.06 & 3.61$\pm$0.10 \\ 
B14-22 & 13.0$\pm$0.5 & 110.5$\pm$7.6 & 300 & 814.6$\pm$11.2 & 275.2$\pm$11.8 & 263.9$\pm$8.3 & 5.00$\pm$0.07 & 4.80$\pm$0.12 \\ 
B14-25 & 2260.0$\pm$12.8 & 3.5$\pm$0.1 & 300 & 127.4$\pm$1.5 & 46.3$\pm$0.3 & 34.2$\pm$0.2 & 2.10$\pm$0.01 & 2.16$\pm$0.01 \\ 
B14-30 & 178.0$\pm$3.1 & 29.0$\pm$0.9 & 300 & 244.4$\pm$5.0 & 106.5$\pm$2.7 & 92.3$\pm$1.3 & 3.29$\pm$0.05 & 3.42$\pm$0.04 \\ 
B14-32 & 400.0$\pm$5.3 & 7.8$\pm$0.6 & 300 & 149.2$\pm$3.5 & 53.5$\pm$1.3 & 50.3$\pm$0.8 & 2.37$\pm$0.03 & 2.56$\pm$0.04 \\ 
B14-36 & 18.9$\pm$0.6 & 125.9$\pm$4.2 & 300 & 692.1$\pm$6.7 & 270.9$\pm$10.9 & 191.3$\pm$4.8 & 5.05$\pm$0.05 & 5.00$\pm$0.09 \\ 
B14-44 & 374.0$\pm$3.3 & 3.2$\pm$0.2 & 300 & 106.7$\pm$2.2 & 49.0$\pm$0.5 & 33.7$\pm$0.3 & 2.00$\pm$0.02 & 2.08$\pm$0.01 \\ 
B14-49 & 925.0$\pm$10.3 & 4.2$\pm$0.6 & 300 & 98.9$\pm$2.8 & 35.2$\pm$1.1 & 33.8$\pm$0.6 & 2.31$\pm$0.03 & 3.37$\pm$0.05 \\ 
B14-54 & 325.0$\pm$4.3 & 15.9$\pm$1.1 & 300 & 169.8$\pm$3.6 & 92.5$\pm$2.7 & 73.6$\pm$1.3 & 2.90$\pm$0.04 & 3.70$\pm$0.05 \\ 
B14-56 & 240.0$\pm$2.4 & 11.7$\pm$0.3 & 300 & 138.8$\pm$2.6 & 61.9$\pm$1.1 & 46.6$\pm$0.5 & 2.14$\pm$0.02 & 2.55$\pm$0.02 \\ 
B14-61 & 430.0$\pm$4.2 & 30.1$\pm$2.0 & 300 & 140.9$\pm$2.5 & 109.8$\pm$5.4 & 93.6$\pm$2.0 & 2.46$\pm$0.03 & 3.77$\pm$0.07 \\ 
D10-N-13 & 517.0$\pm$5.4 & 6.0$\pm$0.4 & 300 & 130.6$\pm$2.7 & 51.8$\pm$1.0 & 42.2$\pm$0.4 & 2.72$\pm$0.03 & 2.63$\pm$0.02 \\ 
L22-003 & 373.0$\pm$2.2 & 1.7$\pm$0.1 & 300 & 81.2$\pm$1.5 & 40.3$\pm$0.4 & 27.9$\pm$0.2 & 2.06$\pm$0.01 & 1.99$\pm$0.01 \\ 
L22-016 & 166.0$\pm$1.4 & 11.1$\pm$0.4 & 300 & 117.3$\pm$2.2 & 45.9$\pm$0.8 & 38.6$\pm$0.5 & 2.29$\pm$0.02 & 2.64$\pm$0.03 \\ 
L22-023 & 24.5$\pm$0.4 & 74.3$\pm$2.2 & 300 & 383.3$\pm$5.2 & 203.5$\pm$2.9 & 170.5$\pm$2.1 & 2.77$\pm$0.04 & 2.69$\pm$0.03 \\ 
L22-024 & 127.0$\pm$3.2 & 32.8$\pm$3.0 & 300 & 292.9$\pm$7.7 & 170.7$\pm$8.3 & 139.7$\pm$6.0 & 3.37$\pm$0.08 & 4.00$\pm$0.18 \\ 
L22-052 & 7.2$\pm$0.1 & 86.1$\pm$5.1 & 300 & 314.1$\pm$5.9 & 67.3$\pm$4.3 & 55.1$\pm$3.4 & 2.01$\pm$0.03 & 1.97$\pm$0.09 \\ 
L22-055 & 77.6$\pm$2.9 & 34.9$\pm$7.3 & 300 & 390.5$\pm$11.7 & 113.7$\pm$10.9 & 104.0$\pm$7.3 & 5.91$\pm$0.16 & 5.56$\pm$0.32 \\ 
L22-063 & 72.8$\pm$1.0 & 0.0$\pm$1.4 & 300 & 145.9$\pm$3.6 & 49.4$\pm$1.9 & 40.6$\pm$1.0 & 2.10$\pm$0.03 & 2.81$\pm$0.06 \\ 
L22-079 & 26.9$\pm$1.1 & 89.7$\pm$13.1 & 300 & 429.4$\pm$12.7 & 74.9$\pm$12.8 & 130.9$\pm$14.3 & 5.20$\pm$0.15 & 5.19$\pm$0.68 \\ 
\enddata
\tablenotetext{a}{Flux in units of 10$^{-17}$ ergs cm$^{-2}$ s$^{-1}$}
\tablenotetext{b}{Ratio to H$\alpha$  flux where, by convention, H$\alpha$ is normalized to 300.}
\tablenotetext{c}{In units of \AA.}
\label{snr_spectra}
\end{deluxetable}
% End of table

%Beginning of table
\begin{deluxetable}{rrrrrrrrr}
\tabletypesize{\scriptsize}
\decimals
\tablecaption{M83 \hii\ Region Spectra}
\tablehead{
\colhead{Source} &
\colhead{H$\alpha$ Flux$^a$} &
\colhead{[OI]6300$^b$} &
\colhead{H$\alpha$} &
\colhead{[NII]6584$^b$} &
\colhead{[SII]6716$^b$} &
\colhead{[SII]6731$^b$} &
\colhead{H$\alpha$ FWHM$^c$} &
\colhead{[S II] FWHM$^c$}
}
\startdata
HII-01 & 438.0$\pm$3.7 & 1.0$\pm$0.1 & 300 & 97.3$\pm$2.2 & 20.8$\pm$0.2 & 14.6$\pm$0.2 & 1.99$\pm$0.02 & 1.90$\pm$0.02 \\ 
HII-02 & 31.6$\pm$0.3 & 6.4$\pm$1.4 & 300 & 120.6$\pm$2.6 & 52.2$\pm$1.3 & 35.0$\pm$0.9 & 2.13$\pm$0.02 & 1.98$\pm$0.04 \\ 
HII-03 & 189.0$\pm$1.7 & 0.0$\pm$0.3 & 300 & 91.3$\pm$2.2 & 37.8$\pm$1.1 & 26.5$\pm$0.4 & 2.18$\pm$0.02 & 2.31$\pm$0.03 \\ 
HII-04 & 652.0$\pm$6.0 & 1.6$\pm$0.1 & 300 & 102.6$\pm$2.4 & 34.9$\pm$0.5 & 26.0$\pm$0.3 & 2.32$\pm$0.02 & 2.36$\pm$0.02 \\ 
HII-05 & 286.0$\pm$2.4 & 1.5$\pm$0.2 & 300 & 111.2$\pm$2.2 & 30.6$\pm$0.3 & 21.1$\pm$0.2 & 2.17$\pm$0.02 & 2.17$\pm$0.02 \\ 
HII-06 & 1110.0$\pm$10.5 & 2.2$\pm$0.3 & 300 & 112.2$\pm$2.4 & 34.0$\pm$0.3 & 23.9$\pm$0.3 & 1.97$\pm$0.02 & 1.91$\pm$0.02 \\ 
HII-07 & 799.0$\pm$7.0 & 1.1$\pm$0.1 & 300 & 111.5$\pm$2.2 & 24.9$\pm$0.2 & 17.8$\pm$0.2 & 2.16$\pm$0.02 & 2.15$\pm$0.02 \\ 
HII-08 & 253.0$\pm$2.5 & 1.4$\pm$0.3 & 300 & 119.8$\pm$2.6 & 29.3$\pm$0.3 & 20.5$\pm$0.2 & 2.03$\pm$0.02 & 2.02$\pm$0.02 \\ 
HII-09 & 225.0$\pm$1.8 & 3.7$\pm$0.3 & 300 & 105.6$\pm$2.1 & 41.1$\pm$0.8 & 30.9$\pm$0.3 & 2.34$\pm$0.02 & 2.34$\pm$0.02 \\ 
HII-10 & 241.0$\pm$2.2 & 4.0$\pm$0.2 & 300 & 105.4$\pm$2.3 & 45.0$\pm$0.3 & 31.5$\pm$0.2 & 1.92$\pm$0.02 & 1.96$\pm$0.01 \\ 
HII-11 & 465.0$\pm$4.5 & 1.3$\pm$0.2 & 300 & 112.9$\pm$2.5 & 28.4$\pm$1.5 & 16.7$\pm$15.0 & 2.14$\pm$0.02 & 1.80$\pm$1.18 \\ 
HII-12 & 5910.0$\pm$62.4 & 1.0$\pm$0.1 & 300 & 158.4$\pm$2.8 & 26.9$\pm$0.8 & 23.6$\pm$0.3 & 2.13$\pm$0.02 & 1.88$\pm$0.02 \\ 
HII-13 & 1160.0$\pm$11.9 & 1.7$\pm$0.1 & 300 & 115.1$\pm$2.6 & 36.5$\pm$0.3 & 25.6$\pm$0.2 & 1.86$\pm$0.02 & 1.85$\pm$0.01 \\ 
HII-14 & 144.0$\pm$1.2 & 1.9$\pm$0.6 & 300 & 93.1$\pm$2.2 & 36.4$\pm$0.6 & 25.4$\pm$0.3 & 2.25$\pm$0.02 & 2.21$\pm$0.02 \\ 
HII-15 & 232.0$\pm$1.7 & 0.0$\pm$0.6 & 300 & 66.0$\pm$1.8 & 21.7$\pm$1.3 & 15.3$\pm$0.9 & 1.89$\pm$0.02 & 1.87$\pm$0.08 \\ 
HII-16 & 267.0$\pm$2.6 & 0.0$\pm$2.0 & 300 & 62.8$\pm$2.8 & 29.6$\pm$1.3 & 20.9$\pm$1.3 & 2.19$\pm$0.02 & 2.07$\pm$0.10 \\ 
HII-17 & 3170.0$\pm$19.1 & 1.2$\pm$0.1 & 300 & 94.6$\pm$1.5 & 29.2$\pm$0.3 & 24.7$\pm$0.2 & 2.75$\pm$0.02 & 2.63$\pm$0.01 \\ 
HII-18 & 1230.0$\pm$10.8 & 1.4$\pm$0.1 & 300 & 138.3$\pm$2.3 & 23.1$\pm$0.2 & 17.3$\pm$0.2 & 2.17$\pm$0.02 & 2.03$\pm$0.02 \\ 
HII-19 & 556.0$\pm$4.9 & 1.0$\pm$0.1 & 300 & 143.0$\pm$2.3 & 24.2$\pm$0.2 & 19.2$\pm$0.2 & 2.19$\pm$0.02 & 1.94$\pm$0.02 \\ 
HII-20 & 21.9$\pm$0.3 & 7.2$\pm$3.6 & 300 & 88.2$\pm$4.0 & 32.2$\pm$3.1 & 19.2$\pm$1.9 & 2.02$\pm$0.04 & 1.68$\pm$0.11 \\ 
HII-21 & 3960.0$\pm$44.8 & 1.4$\pm$0.1 & 300 & 125.0$\pm$2.9 & 30.1$\pm$0.3 & 21.5$\pm$0.2 & 1.84$\pm$0.02 & 1.86$\pm$0.01 \\ 
HII-22 & 2280.0$\pm$19.1 & 0.7$\pm$0.1 & 300 & 86.8$\pm$2.1 & 27.6$\pm$0.3 & 19.5$\pm$0.2 & 2.22$\pm$0.02 & 2.09$\pm$0.01 \\ 
HII-23 & 123.0$\pm$1.3 & 0.0$\pm$0.6 & 300 & 124.4$\pm$2.8 & 39.1$\pm$0.5 & 26.8$\pm$0.4 & 1.95$\pm$0.02 & 1.90$\pm$0.02 \\ 
HII-24 & 74.3$\pm$0.7 & 0.0$\pm$8.1 & 300 & 43.2$\pm$2.2 & 15.4$\pm$1.5 & 11.3$\pm$1.5 & 2.24$\pm$0.02 & 2.09$\pm$0.20 \\ 
HII-25 & 887.0$\pm$7.3 & 0.6$\pm$0.1 & 300 & 100.1$\pm$2.1 & 23.0$\pm$0.3 & 17.0$\pm$0.2 & 2.16$\pm$0.02 & 2.14$\pm$0.02 \\ 
HII-26 & 76.7$\pm$0.8 & 0.0$\pm$3.9 & 300 & 72.8$\pm$2.4 & 38.5$\pm$2.1 & 24.8$\pm$2.0 & 2.12$\pm$0.02 & 2.23$\pm$0.12 \\ 
HII-27 & 550.0$\pm$5.4 & 1.9$\pm$0.4 & 300 & 130.4$\pm$2.6 & 27.8$\pm$0.6 & 19.7$\pm$0.5 & 2.10$\pm$0.02 & 2.21$\pm$0.04 \\ 
HII-28 & 153.0$\pm$1.5 & 5.7$\pm$0.9 & 300 & 125.1$\pm$2.5 & 50.7$\pm$1.5 & 38.1$\pm$1.0 & 2.16$\pm$0.02 & 2.56$\pm$0.05 \\ 
HII-29 & 156.0$\pm$1.4 & 3.8$\pm$0.4 & 300 & 124.2$\pm$2.2 & 43.4$\pm$0.5 & 31.2$\pm$0.3 & 2.16$\pm$0.02 & 2.11$\pm$0.02 \\ 
HII-30 & 1800.0$\pm$13.1 & 0.7$\pm$0.1 & 300 & 84.0$\pm$1.8 & 32.5$\pm$0.3 & 23.3$\pm$0.1 & 2.18$\pm$0.02 & 2.06$\pm$0.01 \\ 
HII-31 & 693.0$\pm$5.5 & 1.7$\pm$0.1 & 300 & 94.4$\pm$2.0 & 21.9$\pm$0.2 & 15.4$\pm$0.3 & 2.02$\pm$0.02 & 2.11$\pm$0.03 \\ 
HII-32 & 360.0$\pm$2.9 & 2.6$\pm$0.7 & 300 & 83.3$\pm$2.3 & 39.9$\pm$1.1 & 26.8$\pm$0.8 & 2.29$\pm$0.02 & 2.37$\pm$0.05 \\ 
HII-33 & 218.0$\pm$2.4 & 3.9$\pm$0.2 & 300 & 110.2$\pm$2.8 & 38.0$\pm$0.8 & 28.9$\pm$0.2 & 2.51$\pm$0.03 & 2.17$\pm$0.01 \\ 
HII-34 & 1020.0$\pm$6.9 & 2.7$\pm$0.2 & 300 & 85.6$\pm$1.7 & 35.6$\pm$0.5 & 26.0$\pm$0.3 & 2.33$\pm$0.02 & 2.38$\pm$0.02 \\ 
HII-35 & 353.0$\pm$3.6 & 1.7$\pm$0.3 & 300 & 99.4$\pm$2.6 & 35.8$\pm$0.5 & 24.8$\pm$0.3 & 2.28$\pm$0.03 & 2.07$\pm$0.02 \\ 
HII-36 & 251.0$\pm$2.4 & 11.3$\pm$1.8 & 300 & 143.4$\pm$2.5 & 65.9$\pm$1.0 & 47.2$\pm$1.0 & 2.37$\pm$0.03 & 2.31$\pm$0.04 \\ 
\enddata
\tablenotetext{a}{Flux in units of 10$^{-17}$ ergs cm$^{-2}$ s$^{-1}$}
\tablenotetext{b}{Ratio to H$\alpha$  flux where, by convention, H$\alpha$ is normalized to 300.}
\tablenotetext{c}{In units of \AA.}
\label{h2_spectra}
\end{deluxetable}
% End of table
             
\startlongtable
%Beginning of table
\begin{deluxetable}{lrrrrccccccl}
\tabletypesize{\scriptsize}
\decimals
\tablecaption{Properties of Supernova Remnants and Candidates in M83}
\tablehead{
\colhead{Source name$^a$} &
\colhead{RA} &
\colhead{Dec} &
\colhead{Diam.} &
\colhead{GCD} &
\colhead{X-ray$^b$} &
\colhead{\feii$^c$} &
\colhead{Spectra$^d$} &
\colhead{\sii:H$\alpha^e$} &
\colhead{\oi$^f$} &
\colhead{Vel.$^g$} &
\colhead{Comments}
\\
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(pc)} &
\colhead{(kpc)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{}
}
\startdata
B12-001 & 204.16663 & -29.85976 & 34 & 6.5 & -- & -- & GL & GL & GL & no & - \\ 
B12-002 & 204.16811 & -29.85181 & 11 & 6.5 & -- & -- & GH & GH & GH & no & - \\ 
B12-003 & 204.17040 & -29.85491 & 12 & 6.3 & X019 & -- & GL & GL & GL & no & - \\ 
B12-004 & 204.17292 & -29.87107 & 20 & 5.9 & -- & -- & none & no & no & no & - \\ 
B12-005 & 204.17325 & -29.83230 & 14 & 6.8 & -- & -- & GL-GH & GL-GH & GL-GH & GH & - \\ 
B12-006 & 204.17638 & -29.87149 & 24 & 5.7 & -- & -- & none & no & no & no & - \\ 
B12-007 & 204.17801 & -29.87637 & 12 & 5.5 & -- & -- & GH & GH & GH & GH & - \\ 
B12-008 & 204.18208 & -29.84608 & 21 & 5.6 & -- & -- & GH & GH & GH & GH & - \\ 
B12-009 & 204.18258 & -29.86978 & 28 & 5.2 & -- & -- & none & no & no & no & - \\ 
B12-010 & 204.18600 & -29.84275 & 38 & 5.5 & -- & -- & GL & GL & GL & no & - \\ 
B12-011 & 204.18880 & -29.88549 & 34 & 4.9 & -- & -- & none & no & no & no & - \\ 
B12-012 & 204.19026 & -29.87258 & 81 & 4.6 & -- & -- & GL-GH & GL & GL & no & - \\ 
B12-013 & 204.19137 & -29.89288 & 27 & 4.9 & -- & -- & none & no & no & no & - \\ 
B12-014 & 204.19340 & -29.89509 & 39 & 4.9 & -- & -- & GL & GL & GL & no & - \\ 
B12-015 & 204.19559 & -29.77824 & 69 & 8.8 & -- & -- & none & no & no & no & - \\ 
B12-016 & 204.19637 & -29.92542 & 82 & 6.3 & -- & -- & none & no & no & no & - \\ 
B12-017 & 204.19658 & -29.89761 & 29 & 4.8 & -- & -- & none & no & no & no & - \\ 
B12-018 & 204.19676 & -29.89359 & 38 & 4.6 & -- & -- & none & no & no & no & - \\ 
B12-019 & 204.19708 & -29.81771 & 15 & 6.0 & -- & -- & GH & GH & GH & GH & - \\ 
B12-020 & 204.19928 & -29.85504 & 33 & 4.2 & -- & no & GL-GH & GL-GH & GL-GH & no & - \\ 
B12-021 & 204.19972 & -29.86278 & 49 & 4.0 & -- & no & GL-GH & no & no & no & - \\ 
B12-022 & 204.20045 & -29.85941 & 34 & 4.0 & -- & no & GL & GL & GL & no & - \\ 
B12-023 & 204.20123 & -29.87908 & 20 & 3.9 & X046 & -- & GL & GL & GL & no & - \\ 
B12-024 & 204.20188 & -29.86172 & 43 & 3.9 & -- & no & GH & GH & GH & GH & - \\ 
B12-025 & 204.20245 & -29.86814 & 52 & 3.8 & -- & yes & GL-GH & GL-GH & GL-GH & GH & - \\ 
B12-026 & 204.20414 & -29.88169 & 5 & 3.8 & -- & -- & GL-GH & GL-GH & GH & GH & - \\ 
B12-027 & 204.20469 & -29.87358 & 26 & 3.6 & -- & yes & GH & GH & GH & no & - \\ 
B12-028 & 204.20569 & -29.88887 & 39 & 3.9 & -- & -- & GL-GH & no & no & no & - \\ 
B12-029 & 204.20641 & -29.86030 & 97 & 3.5 & -- & no & M & no & no & no & - \\ 
B12-030 & 204.20669 & -29.88491 & 79 & 3.7 & -- & -- & GH & GH & GH & GH & - \\ 
B12-031 & 204.20676 & -29.88713 & 36 & 3.8 & -- & -- & GL & GL & GL & no & - \\ 
B12-032 & 204.20680 & -29.84290 & 23 & 4.1 & -- & -- & none & no & no & no & - \\ 
B12-033 & 204.20700 & -29.90115 & 23 & 4.4 & -- & -- & GL-GH & GL-GH & GL-GH & no & - \\ 
B12-034 & 204.20716 & -29.84921 & 46 & 3.8 & -- & no & GL & GL & GL & no & - \\ 
B12-035 & 204.20755 & -29.88564 & 31 & 3.7 & -- & -- & GL-GH & GL-GH & GL-GH & no & - \\ 
B12-036 & 204.20754 & -29.87138 & 4 & 3.4 & X053 & yes & GL-GH & GL & GL & no & - \\ 
B12-037 & 204.20882 & -29.88575 & 8 & 3.6 & X057 & yes & GL-GH & GL-GH & GL-GH & GH & - \\ 
B12-038 & 204.20929 & -29.85675 & 19 & 3.4 & -- & no & M & M & M & no & - \\ 
B12-039 & 204.20952 & -29.87986 & 23 & 3.4 & -- & yes & All & All & All & no & - \\ 
B12-040 & 204.21041 & -29.86383 & 23 & 3.2 & -- & no & M-GH & M-GH & M-GH & no & - \\ 
B12-041 & 204.21063 & -29.88441 & 7 & 3.4 & X061 & yes & M & M & M & no & - \\ 
B12-042 & 204.21120 & -29.87821 & 24 & 3.2 & -- & yes & M & no & no & no & - \\ 
B12-043 & 204.21149 & -29.88628 & 27 & 3.4 & -- & -- & GL-M & GL-M & GL & no & - \\ 
B12-044 & 204.21170 & -29.83856 & 32 & 4.0 & -- & no & none & no & no & no & - \\ 
B12-045 & 204.21190 & -29.87766 & 10 & 3.2 & X063 & yes & GL-M & GL-M & GL-M & no & - \\ 
B12-046 & 204.21217 & -29.86773 & 19 & 3.0 & -- & yes & GH & GH & GH & no & - \\ 
B12-047 & 204.21215 & -29.88298 & 17 & 3.3 & X064 & yes & M & M & M & M & - \\ 
B12-048 & 204.21248 & -29.87387 & 48 & 3.0 & X065 & yes & All & All & GH & M & - \\ 
B12-049 & 204.21258 & -29.88371 & 5 & 3.3 & -- & no & M & M & M & no & - \\ 
B12-050 & 204.21346 & -29.87796 & 26 & 3.0 & -- & yes & M-GH & no & no & no & - \\ 
B12-051 & 204.21383 & -29.83530 & 19 & 4.0 & -- & yes & none & no & no & no & - \\ 
B12-052 & 204.21429 & -29.82450 & 46 & 4.7 & -- & no & none & no & no & no & - \\ 
B12-053 & 204.21494 & -29.88058 & 20 & 3.0 & -- & no & M & no & M & no & - \\ 
B12-054 & 204.21542 & -29.87434 & 29 & 2.9 & -- & no & M-GH & no & no & no & - \\ 
B12-055 & 204.21656 & -29.91456 & 29 & 4.8 & -- & no & GH & GH & GH & no & - \\ 
B12-056 & 204.21809 & -29.84254 & 16 & 3.4 & -- & yes & M-GH & M-GH & M-GH & M-GH & - \\ 
B12-057 & 204.21832 & -29.84554 & 32 & 3.2 & -- & no & All & All & All & M-GH & - \\ 
B12-058 & 204.21826 & -29.86810 & 11 & 2.6 & -- & yes & All & M-GH & All & M-GH & - \\ 
B12-059 & 204.21880 & -29.82573 & 42 & 4.4 & -- & yes & none & no & no & no & - \\ 
B12-060 & 204.21933 & -29.87820 & 37 & 2.7 & X093 & no & M & no & no & no & - \\ 
B12-061 & 204.21990 & -29.85792 & 23 & 2.6 & -- & no & M-GH & M-GH & M & no & - \\ 
B12-062 & 204.22077 & -29.83996 & 22 & 3.4 & -- & no & M-GH & M-GH & M-GH & M-GH & - \\ 
B12-063 & 204.22118 & -29.87122 & 84 & 2.4 & -- & no & M & M & M & M & - \\ 
B12-064 & 204.22159 & -29.87481 & 20 & 2.4 & -- & no & M & M & no & no & - \\ 
B12-065 & 204.22178 & -29.89037 & 7 & 3.0 & X105 & yes & All & All & All & M-GH & - \\ 
B12-066 & 204.22206 & -29.87848 & 11 & 2.5 & X107 & yes & All & All & All & M-GH & - \\ 
B12-067 & 204.22205 & -29.88005 & 11 & 2.5 & X106 & yes & GL-M & GL-M & GL-M & M & - \\ 
B12-068 & 204.22218 & -29.93096 & 29 & 5.8 & -- & -- & none & no & no & no & - \\ 
B12-069 & 204.22237 & -29.84399 & 12 & 3.1 & -- & no & GL-M & GL-M & GL-M & no & - \\ 
B12-070 & 204.22297 & -29.87727 & 36 & 2.4 & -- & no & M-GH & M-GH & M-GH & GH & - \\ 
B12-071 & 204.22345 & -29.87942 & 23 & 2.4 & -- & yes & M-GH & M-GH & M-GH & M-GH & - \\ 
B12-072 & 204.22405 & -29.91135 & 26 & 4.3 & -- & no & none & no & no & no & - \\ 
B12-073 & 204.22456 & -29.81338 & 12 & 5.1 & X116 & yes & GL & GL & GL & no & - \\ 
B12-074 & 204.22567 & -29.86925 & 16 & 2.1 & X119 & no & All & All & All & M-GH & - \\ 
B12-075 & 204.22601 & -29.84116 & 8 & 3.0 & X121 & yes & M-GH & M-GH & M-GH & M-GH & - \\ 
B12-076 & 204.22643 & -29.83821 & 40 & 3.2 & -- & no & M-GH & M-GH & M-GH & M-GH & - \\ 
B12-077 & 204.22686 & -29.93344 & 16 & 5.9 & -- & -- & GL & no & no & no & - \\ 
B12-078 & 204.22694 & -29.84805 & 20 & 2.6 & -- & no & M & M & M & no & - \\ 
B12-079 & 204.22705 & -29.84065 & 38 & 3.0 & X124 & yes & M-GH & M-GH & M-GH & no & - \\ 
B12-080 & 204.22761 & -29.88471 & 14 & 2.4 & -- & -- & M & no & no & no & - \\ 
B12-081 & 204.22765 & -29.88366 & 27 & 2.4 & -- & -- & M & no & no & no & - \\ 
B12-082 & 204.22830 & -29.88317 & 23 & 2.3 & X127 & -- & M & no & no & no & - \\ 
B12-083 & 204.22844 & -29.88465 & 14 & 2.4 & -- & -- & M & no & M & no & - \\ 
B12-084 & 204.22862 & -29.83849 & 24 & 3.1 & X128 & yes & GL-M & GL-M & GL-M & M & - \\ 
B12-085 & 204.22852 & -29.83155 & 27 & 3.5 & -- & no & none & no & no & no & - \\ 
B12-086 & 204.22892 & -29.79607 & 55 & 6.3 & -- & -- & none & no & no & no & - \\ 
B12-087 & 204.22931 & -29.87766 & 13 & 2.0 & X129 & yes & GL-M & GL-M & GL-M & M & - \\ 
B12-088 & 204.22930 & -29.85692 & 36 & 2.0 & -- & no & M & M & M & M & - \\ 
B12-089 & 204.22944 & -29.88458 & 10 & 2.3 & X131 & -- & All & All & All & M-GH & - \\ 
B12-090 & 204.22971 & -29.84458 & 21 & 2.6 & X134 & yes & M-GH & M-GH & M-GH & M-GH & - \\ 
B12-091 & 204.23007 & -29.88472 & 24 & 2.3 & -- & -- & GL-M & GL-M & GL-M & M & - \\ 
B12-092 & 204.23047 & -29.84368 & 22 & 2.6 & -- & no & M & M & M & M & - \\ 
B12-093 & 204.23064 & -29.84825 & 13 & 2.3 & X136 & yes & M-GH & M-GH & M-GH & M-GH & - \\ 
B12-094 & 204.23051 & -29.83241 & 38 & 3.4 & -- & no & M & no & M & no & - \\ 
B12-096 & 204.23112 & -29.88430 & 20 & 2.2 & -- & -- & M & M & M & M & MQ2(part) \\ 
B12-097 & 204.23115 & -29.87881 & 12 & 1.9 & -- & no & All & All & All & M-GH & - \\ 
B12-098 & 204.23173 & -29.88434 & 18 & 2.2 & X139 & -- & All & All & All & M-GH & MQ2(part) \\ 
B12-099 & 204.23173 & -29.79371 & 59 & 6.4 & -- & -- & none & no & no & no & - \\ 
B12-100 & 204.23205 & -29.82364 & 59 & 4.0 & -- & no & none & no & no & no & - \\ 
B12-101 & 204.23249 & -29.85548 & 37 & 1.9 & -- & no & GL-M & GL-M & GL-M & M & - \\ 
B12-102 & 204.23263 & -29.88589 & 45 & 2.2 & -- & no & M-GH & M-GH & no & no & - \\ 
B12-103 & 204.23297 & -29.88638 & 17 & 2.2 & -- & no & M & M & no & no & - \\ 
B12-104 & 204.23360 & -29.93490 & 37 & 5.9 & -- & -- & GL & GL & no & no & - \\ 
B12-105 & 204.23378 & -29.82639 & 38 & 3.7 & -- & no & GH & GH & GH & no & - \\ 
B12-106 & 204.23428 & -29.88199 & 6 & 1.9 & X141 & yes & All & All & All & M-GH & - \\ 
B12-107 & 204.23448 & -29.88707 & 32 & 2.2 & -- & no & M & M & M & no & - \\ 
B12-108 & 204.23484 & -29.82564 & 44 & 3.8 & -- & no & none & no & no & no & - \\ 
B12-109 & 204.23670 & -29.83046 & 11 & 3.3 & X149 & yes & GL-M & GL-M & GL-M & M & - \\ 
B12-110 & 204.23674 & -29.82356 & 64 & 3.9 & -- & no & GL & GL & GL & no & - \\ 
B12-111 & 204.23718 & -29.90296 & 22 & 3.3 & -- & no & M & M & M & no & - \\ 
B12-112 & 204.23815 & -29.89271 & 32 & 2.5 & -- & no & All & All & All & M-GH & - \\ 
B12-113 & 204.24097 & -29.80163 & 21 & 5.5 & -- & yes & GH & GH & GH & no & - \\ 
B12-114 & 204.24152 & -29.80351 & 23 & 5.4 & -- & no & GH & GH & no & no & - \\ 
B12-115 & 204.24117 & -29.88410 & 5 & 1.8 & X159 & yes & All & All & All & M-GH & - \\ 
B12-116 & 204.24197 & -29.89580 & 21 & 2.6 & -- & no & M-GH & M-GH & M-GH & no & - \\ 
B12-117 & 204.24397 & -29.80548 & 20 & 5.2 & X166 & yes & GL-GH & GH & GH & no & - \\ 
B12-118 & 204.24468 & -29.85016 & 16 & 1.5 & X172 & yes & All & All & All & M-GH & - \\ 
B12-119 & 204.24584 & -29.88244 & 4 & 1.5 & -- & -- & GL-M & no & no & no & - \\ 
B12-120 & 204.24585 & -29.88371 & 11 & 1.6 & -- & yes & M & M & M & no & - \\ 
B12-121 & 204.24627 & -29.89539 & 31 & 2.5 & -- & no & M-GH & M-GH & M-GH & no & - \\ 
B12-122 & 204.24722 & -29.91915 & 10 & 4.5 & X183 & yes & GL & GL & GL & no & - \\ 
B12-123 & 204.24726 & -29.81047 & 19 & 4.7 & X184 & yes & GH & GH & GH & no & - \\ 
B12-124 & 204.24793 & -29.86776 & 12 & 0.5 & X186 & yes & All & All & All & M-GH & - \\ 
B12-125 & 204.24780 & -29.82129 & 29 & 3.8 & -- & no & GL & GL & GL & no & - \\ 
B12-126 & 204.24868 & -29.84243 & 20 & 2.0 & -- & -- & M & M & M & M & - \\ 
B12-127 & 204.24937 & -29.92388 & 10 & 4.9 & X195 & -- & GL & GL & GL & no & - \\ 
B12-128 & 204.25004 & -29.80937 & 26 & 4.8 & -- & no & none & no & no & no & - \\ 
B12-129 & 204.25014 & -29.90471 & 4 & 3.3 & X199 & no & GL & GL & GL & no & - \\ 
B12-130 & 204.25035 & -29.81119 & 16 & 4.6 & -- & yes & GL & GL & GL & no & - \\ 
B12-131 & 204.25065 & -29.80282 & 38 & 5.3 & X205 & -- & GH & GH & GH & GH & - \\ 
B12-132 & 204.25140 & -29.85576 & 20 & 0.8 & -- & no & All & All & All & M-GH & - \\ 
B12-133 & 204.25165 & -29.88970 & 19 & 2.0 & X215 & yes & GL-M & GL-M & M & M & - \\ 
B12-134 & 204.25282 & -29.90741 & 26 & 3.5 & -- & yes & GL & GL & GL & no & - \\ 
B12-135 & 204.25285 & -29.87278 & 21 & 0.6 & -- & yes & M-GH & no & GH & no & - \\ 
B12-136 & 204.25306 & -29.88993 & 30 & 2.1 & -- & no & All & no & no & no & - \\ 
B12-137 & 204.25424 & -29.84898 & 8 & 1.4 & X235 & yes & All & All & All & M-GH & - \\ 
B12-138 & 204.25442 & -29.90441 & 36 & 3.3 & -- & no & none & no & no & no & - \\ 
B12-139 & 204.25482 & -29.95298 & 35 & 7.4 & -- & -- & none & no & no & no & - \\ 
B12-140 & 204.25630 & -29.83742 & 22 & 2.4 & -- & no & M-GH & M-GH & M-GH & M-GH & - \\ 
B12-141 & 204.25645 & -29.83302 & 5 & 2.7 & X249 & yes & none & no & no & no & - \\ 
B12-142 & 204.25693 & -29.90280 & 14 & 3.2 & X253 & yes & All & All & All & M-GH & - \\ 
B12-143 & 204.25713 & -29.85371 & 25 & 1.0 & X256 & yes & M-GH & M-GH & M-GH & M-GH & - \\ 
B12-144 & 204.25717 & -29.91122 & 13 & 3.9 & X255 & yes & none & no & no & no & - \\ 
B12-145 & 204.25849 & -29.88044 & 44 & 1.3 & -- & -- & M & M & M & no & - \\ 
B12-146 & 204.25861 & -29.86620 & 32 & 0.3 & -- & yes & All & All & All & M-GH & - \\ 
B12-147 & 204.25920 & -29.83123 & 9 & 2.9 & X261 & yes & GL & GL & GL & no & - \\ 
B12-148 & 204.25965 & -29.83527 & 28 & 2.5 & X262 & no & GL & GL & no & no & - \\ 
B12-149 & 204.26006 & -29.90915 & 17 & 3.8 & -- & no & GH & GH & GH & no & - \\ 
B12-150 & 204.26010 & -29.85724 & 11 & 0.8 & X265 & yes & All & All & All & M-GH & - \\ 
B12-151 & 204.26256 & -29.82929 & 8 & 3.1 & X272 & yes & GL & GL & GL & no & - \\ 
B12-152 & 204.26451 & -29.84630 & 17 & 1.7 & -- & no & M-GH & GH & M-GH & no & - \\ 
B12-153 & 204.26617 & -29.82861 & 8 & 3.1 & -- & yes & none & no & no & no & - \\ 
B12-154 & 204.26690 & -29.90054 & 48 & 3.2 & -- & yes & All & All & All & M & - \\ 
B12-155 & 204.26724 & -29.88785 & 36 & 2.2 & -- & no & All & All & All & GH & - \\ 
B12-156 & 204.26838 & -29.82740 & 13 & 3.3 & X287 & yes & GL & GL & GL & no & - \\ 
B12-157 & 204.26860 & -29.89659 & 24 & 2.9 & -- & no & All & All & All & no & - \\ 
B12-158 & 204.26853 & -29.90094 & 53 & 3.3 & -- & no & M-GH & GH & no & no & - \\ 
B12-159 & 204.26875 & -29.82654 & 16 & 3.4 & X288 & yes & GL-GH & GL-GH & GL-GH & GH & - \\ 
B12-160 & 204.26964 & -29.92634 & 23 & 5.4 & -- & -- & GL & GL & GL & no & - \\ 
B12-161 & 204.26983 & -29.89823 & 33 & 3.1 & -- & no & M & M & M & no & - \\ 
B12-162 & 204.27005 & -29.83522 & 21 & 2.7 & -- & no & GL-GH & GL-GH & GL-GH & GH & - \\ 
B12-163 & 204.27020 & -29.82834 & 22 & 3.2 & -- & no & none & no & no & no & - \\ 
B12-164 & 204.27068 & -29.83787 & 30 & 2.5 & -- & no & GH & GH & GH & GH & - \\ 
B12-165 & 204.27327 & -29.91563 & 16 & 4.6 & -- & yes & GH & GH & GH & GH & - \\ 
B12-166 & 204.27416 & -29.87946 & 24 & 2.0 & -- & -- & M-GH & M-GH & M-GH & M-GH & - \\ 
B12-167 & 204.27446 & -29.91777 & 28 & 4.8 & -- & no & none & no & no & no & - \\ 
B12-168 & 204.27500 & -29.83451 & 19 & 2.9 & -- & yes & GL-GH & GL-GH & GL-GH & GH & - \\ 
B12-169 & 204.27515 & -29.92065 & 13 & 5.0 & X310 & yes & GL & GL & GL & no & - \\ 
B12-170 & 204.27567 & -29.91209 & 15 & 4.4 & X311 & no & GL & GL & GL & no & - \\ 
B12-171 & 204.27682 & -29.84027 & 17 & 2.6 & X313 & yes & All & All & All & M-GH & - \\ 
B12-172 & 204.27685 & -29.90758 & 28 & 4.1 & -- & yes & GL & GL & GL & no & - \\ 
B12-173 & 204.27685 & -29.83506 & 27 & 2.9 & -- & no & M & M & M & M & - \\ 
B12-174 & 204.27769 & -29.89279 & 40 & 3.0 & -- & no & M & M & M & M & - \\ 
B12-174a & 204.27769 & -29.89239 & $<1$ & 3.0 & X316 & no & All & All & All & All & Young SNR \\ 
B12-175 & 204.27843 & -29.82395 & 28 & 3.8 & -- & yes & none & no & no & no & - \\ 
B12-176 & 204.27917 & -29.90449 & 57 & 3.9 & -- & no & none & no & no & no & - \\ 
B12-177 & 204.27914 & -29.81886 & 33 & 4.2 & X319 & yes & GH & GH & GH & GH & - \\ 
B12-178 & 204.27950 & -29.88916 & 22 & 2.9 & X320 & yes & All & All & All & M-GH & - \\ 
B12-179 & 204.27960 & -29.85043 & 3 & 2.2 & X321 & yes & GL-M & GL & GL-M & no & - \\ 
B12-180 & 204.28113 & -29.85927 & 29 & 2.0 & X326 & yes & All & All & All & M-GH & - \\ 
B12-181 & 204.28125 & -29.90449 & 25 & 4.0 & -- & yes & GL & GL & GL & no & - \\ 
B12-182 & 204.28154 & -29.87200 & 33 & 2.1 & -- & no & M & M & M & M & - \\ 
B12-183 & 204.28204 & -29.85279 & 8 & 2.2 & -- & yes & GL-M & no & GL-M & no & - \\ 
B12-184 & 204.28211 & -29.88369 & 18 & 2.7 & -- & yes & All & All & All & GH & - \\ 
B12-185 & 204.28249 & -29.90340 & 30 & 4.0 & -- & no & GL & GL & GL & no & - \\ 
B12-186 & 204.28300 & -29.82225 & 27 & 4.0 & X330 & yes & none & no & no & no & - \\ 
B12-187 & 204.28338 & -29.85459 & 16 & 2.3 & -- & yes & M & no & M & no & - \\ 
B12-188 & 204.28375 & -29.87264 & 17 & 2.3 & -- & -- & GL-M & GL-M & GL-M & no & - \\ 
B12-189 & 204.28398 & -29.88908 & 20 & 3.1 & -- & no & M & M & M & no & - \\ 
B12-190 & 204.28533 & -29.86722 & 49 & 2.3 & X338 & yes & M & M & M & no & - \\ 
B12-191 & 204.28570 & -29.85977 & 13 & 2.3 & X339 & yes & All & All & All & M-GH & - \\ 
B12-192 & 204.28602 & -29.86483 & 15 & 2.3 & -- & yes & M & M & M & M & - \\ 
B12-193 & 204.28650 & -29.86042 & 22 & 2.4 & X342 & yes & GL-M & GL-M & GL-M & M & - \\ 
B12-194 & 204.28771 & -29.85926 & 12 & 2.5 & -- & yes & All & All & M-GH & M-GH & - \\ 
B12-195 & 204.28845 & -29.85943 & 12 & 2.5 & X348 & yes & M-GH & M-GH & M & M-GH & - \\ 
B12-196 & 204.29036 & -29.89172 & 27 & 3.6 & -- & no & none & no & no & no & - \\ 
B12-197 & 204.29199 & -29.85783 & 9 & 2.8 & X350 & -- & All & M-GH & M-GH & no & - \\ 
B12-198 & 204.29245 & -29.83837 & 21 & 3.5 & -- & -- & none & no & no & no & - \\ 
B12-199 & 204.29296 & -29.85806 & 12 & 2.9 & X352 & -- & All & All & All & M & - \\ 
B12-200 & 204.29492 & -29.83237 & 23 & 3.9 & -- & -- & none & no & no & no & - \\ 
B12-201 & 204.29500 & -29.86240 & 31 & 3.0 & -- & no & GL-M & GL-M & GL-M & M & - \\ 
B12-202 & 204.29552 & -29.83138 & 15 & 4.0 & -- & -- & GL & GL & GL & no & - \\ 
B12-203 & 204.29571 & -29.84620 & 16 & 3.3 & X353 & yes & GH & GH & GH & no & - \\ 
B12-204 & 204.29628 & -29.88809 & 29 & 3.8 & -- & no & GL-GH & GL-GH & GL-GH & GH & - \\ 
B12-205 & 204.29723 & -29.90540 & 43 & 4.8 & -- & no & GL & GL & GL & no & - \\ 
B12-206 & 204.29781 & -29.86149 & 14 & 3.2 & X356 & yes & All & All & All & M-GH & - \\ 
B12-207 & 204.29777 & -29.83712 & 10 & 3.8 & X355 & -- & GL & GL & GL & no & - \\ 
B12-208 & 204.29845 & -29.86098 & 22 & 3.2 & -- & yes & All & All & All & M-GH & - \\ 
B12-209 & 204.29948 & -29.87104 & 24 & 3.4 & X358 & yes & GL-M & GL-M & GL-M & M & - \\ 
B12-210 & 204.30190 & -29.83890 & 16 & 4.0 & X364 & -- & GL & no & GL & no & - \\ 
B12-211 & 204.30337 & -29.83668 & 15 & 4.2 & X368 & -- & GL & GL & no & no & - \\ 
B12-212 & 204.30352 & -29.91076 & 25 & 5.5 & -- & no & none & no & no & no & - \\ 
B12-213 & 204.30449 & -29.85505 & 29 & 3.7 & -- & no & GL & GL & GL & no & - \\ 
B12-214 & 204.30844 & -29.88175 & 27 & 4.3 & -- & yes & GH & GH & GH & GH & - \\ 
B12-215 & 204.30821 & -29.86421 & 32 & 4.0 & -- & no & GL & GL & no & no & - \\ 
B12-216 & 204.30981 & -29.83510 & 28 & 4.6 & -- & -- & none & no & no & no & - \\ 
B12-217 & 204.31012 & -29.83923 & 30 & 4.5 & -- & -- & none & no & no & no & - \\ 
B12-218 & 204.31117 & -29.84279 & 22 & 4.4 & -- & no & GH & GH & GH & no & - \\ 
B12-219 & 204.31183 & -29.91628 & 19 & 6.3 & -- & -- & GL & GL & GL & no & - \\ 
B12-220 & 204.31677 & -29.88444 & 21 & 5.0 & -- & -- & GL-GH & GL-GH & GL-GH & GH & - \\ 
B12-221 & 204.32167 & -29.86482 & 11 & 5.0 & X389 & yes & GL-GH & GL-GH & GL-GH & GH & - \\ 
B12-222 & 204.32194 & -29.89027 & 25 & 5.6 & -- & -- & GL & GL & GL & no & - \\ 
B12-223 & 204.32261 & -29.86497 & 11 & 5.0 & X391 & yes & GL-GH & GL-GH & GL-GH & GH & - \\ 
B12-224 & 204.32289 & -29.89328 & 20 & 5.8 & -- & -- & none & no & no & no & - \\ 
B12-225 & 204.32808 & -29.89738 & 27 & 6.3 & -- & -- & none & no & no & no & - \\ 
B12-95 & 204.23086 & -29.81089 & 29 & 5.0 & -- & no & none & no & no & no & - \\ 
B14-03 & 204.20882 & -29.87880 & 14 & 3.4 & -- & YES & M & no & no & no & - \\ 
B14-07 & 204.21330 & -29.84509 & 5 & 3.6 & X067 & yes & GL-GH & no & GH & no & - \\ 
B14-08 & 204.21451 & -29.87590 & 25 & 2.9 & -- & YES & M & no & M & no & - \\ 
B14-09 & 204.21469 & -29.88359 & 16 & 3.1 & -- & yes & All & no & no & no & - \\ 
B14-10 & 204.21586 & -29.86719 & 10 & 2.8 & -- & YES & M & M & M & no & - \\ 
B14-13 & 204.22387 & -29.81424 & 34 & 5.0 & -- & yes & none & no & no & no & - \\ 
B14-19 & 204.24435 & -29.85180 & 4 & 1.4 & X170 & yes & GL-M & GL-M & GL-M & M & - \\ 
B14-20 & 204.24541 & -29.87396 & 13 & 0.9 & X176 & yes & All & All & All & M-GH & - \\ 
B14-22 & 204.24654 & -29.86331 & 6 & 0.6 & X181 & no & M-GH & M-GH & M-GH & M-GH & - \\ 
B14-23 & 204.24715 & -29.81014 & 14 & 4.7 & -- & yes & none & no & no & no & - \\ 
B14-24 & 204.24767 & -29.81028 & 12 & 4.7 & -- & yes & none & no & no & no & - \\ 
B14-25 & 204.24912 & -29.81052 & 11 & 4.7 & -- & yes & GH & no & no & no & - \\ 
B14-27 & 204.25019 & -29.86721 & 4 & 0.3 & X202 & no & M & M & M & M & - \\ 
B14-28 & 204.25027 & -29.86910 & 15 & 0.4 & -- & yes & M & M & M & M & - \\ 
B14-29 & 204.25143 & -29.86818 & 6 & 0.3 & X212 & yes & M & M & M & M & - \\ 
B14-30 & 204.25172 & -29.86839 & 8 & 0.3 & -- & yes & M-GH & M-GH & M-GH & M-GH & - \\ 
B14-31 & 204.25173 & -29.87293 & 14 & 0.6 & X219 & yes & M & no & M & no & - \\ 
B14-32 & 204.25229 & -29.86849 & 5 & 0.3 & -- & yes & M-GH & M & M & M & - \\ 
B14-34 & 204.25365 & -29.86901 & 4 & 0.3 & -- & yes & M & no & M & M & - \\ 
B14-36 & 204.25446 & -29.86154 & 11 & 0.3 & -- & no & M-GH & M-GH & M-GH & M-GH & - \\ 
B14-37 & 204.25831 & -29.86429 & 13 & 0.3 & -- & YES & M & M & M & M & - \\ 
B14-39 & 204.25672 & -29.86721 & 9 & 0.3 & X250 & no & M & M & M & M & - \\ 
B14-42 & 204.26203 & -29.81086 & 26 & 4.6 & -- & yes & GL & no & no & no & - \\ 
B14-44 & 204.26310 & -29.90470 & 18 & 3.4 & -- & YES & M-GH & no & no & no & - \\ 
B14-45 & 204.26418 & -29.90069 & 22 & 3.1 & -- & YES & M & no & no & no & - \\ 
B14-47 & 204.27093 & -29.92270 & 14 & 5.1 & -- & YES & none & no & no & no & - \\ 
B14-49 & 204.27450 & -29.84596 & 13 & 2.1 & -- & yes & All & no & no & no & - \\ 
B14-50 & 204.27597 & -29.91808 & 8 & 4.9 & -- & yes & none & no & no & no & - \\ 
B14-51 & 204.27912 & -29.85266 & 11 & 2.0 & -- & no & M & M & M & no & - \\ 
B14-54 & 204.28471 & -29.84898 & 26 & 2.5 & X336 & yes & All & All & GL-GH & M-GH & - \\ 
B14-55 & 204.28498 & -29.87992 & 16 & 2.7 & -- & -- & M & no & no & no & - \\ 
B14-56 & 204.28510 & -29.86951 & 18 & 2.3 & -- & yes & M-GH & no & GH & no & - \\ 
B14-58 & 204.28881 & -29.84959 & 20 & 2.8 & -- & yes & M & no & no & no & - \\ 
B14-60 & 204.30444 & -29.86068 & 19 & 3.7 & -- & yes & M & no & no & no & - \\ 
B14-61 & 204.30552 & -29.85997 & 26 & 3.8 & -- & yes & GH & GH & GH & no & - \\ 
D10-11 & 204.25652 & -29.86798 & 6 & 0.3 & -- & no & M & no & no & no & - \\ 
D10-16 & 204.26069 & -29.85269 & 28 & 1.1 & -- & no & M & no & no & no & - \\ 
D10-17 & 204.27032 & -29.87183 & 21 & 1.4 & -- & no & GL-M & GL-M & GL-M & M & - \\ 
D10-24 & 204.28272 & -29.87827 & 10 & 2.5 & -- & -- & M & M & M & M & - \\ 
D10-31 & 204.28612 & -29.85922 & 30 & 2.4 & -- & no & M & no & no & no & - \\ 
D10-38 & 204.29318 & -29.85943 & 25 & 2.9 & -- & -- & GL-M & GL-M & GL-M & M & - \\ 
D10-40 & 204.29516 & -29.87902 & 9 & 3.3 & -- & yes & GL-M & GL-M & GL-M & M & - \\ 
D10-N-02 & 204.25088 & -29.86621 & 12 & 0.2 & -- & no & M & no & no & M & - \\ 
D10-N-03 & 204.25093 & -29.86838 & 12 & 0.3 & X207 & yes & M & M & M & M & - \\ 
D10-N-05 & 204.25161 & -29.86630 & 10 & 0.2 & -- & yes & M & no & no & M & - \\ 
D10-N-06 & 204.25165 & -29.86714 & 12 & 0.2 & -- & no & M & no & no & M & - \\ 
D10-N-08 & 204.25231 & -29.86632 & 11 & 0.1 & X223 & yes & M & no & no & M & - \\ 
D10-N-09 & 204.25250 & -29.86911 & 28 & 0.3 & -- & no & M & no & M & no & - \\ 
D10-N-10 & 204.25269 & -29.86650 & 8 & 0.1 & -- & yes & M & no & no & M & - \\ 
D10-N-11 & 204.25283 & -29.86586 & 8 & 0.1 & X231 & yes & M & no & no & M & - \\ 
D10-N-12 & 204.25294 & -29.86664 & 10 & 0.1 & X229 & no & M & no & no & M & - \\ 
D10-N-13 & 204.25317 & -29.86831 & 23 & 0.2 & -- & yes & M-GH & no & M & no & - \\ 
D10-N-14 & 204.25390 & -29.86518 & 9 & 0.0 & -- & YES & M & M & M & M & - \\ 
D10-N-14a & 204.25389 & -29.86504 & 16 & 0.0 & -- & no & M & M & M & M & - \\ 
D10-N-14b & 204.25405 & -29.86489 & 10 & 0.0 & -- & YES & M & M & M & M & - \\ 
D10-N-15 & 204.25393 & -29.86552 & 8 & 0.0 & X233 & yes & M & M & M & M & - \\ 
D10-N-16 & 204.25465 & -29.86445 & 9 & 0.1 & X237 & yes & M & M & M & M & MQ1 \\ 
D10-N-17 & 204.25489 & -29.86593 & 13 & 0.1 & X241 & yes & M & M & M & no & - \\ 
D10-N-18 & 204.25548 & -29.86596 & 9 & 0.1 & -- & yes & M & M & M & no & - \\ 
L22-001 & 204.18136 & -29.85193 & 16 & 5.5 & X029 & -- & none & no & no & no & - \\ 
L22-002 & 204.18240 & -29.85858 & 64 & 5.3 & -- & -- & none & no & no & no & - \\ 
L22-003 & 204.20312 & -29.87479 & 10 & 3.7 & X048 & no & GH & no & no & no & - \\ 
L22-004 & 204.21521 & -29.84024 & 13 & 3.7 & X074 & no & none & no & no & no & - \\ 
L22-005 & 204.22011 & -29.87542 & 6 & 2.5 & X097 & no & M & no & M & no & - \\ 
L22-006 & 204.22235 & -29.84564 & 40 & 3.0 & -- & no & M & M & M & no & - \\ 
L22-007 & 204.22252 & -29.87243 & 54 & 2.3 & -- & no & M & M & M & M & - \\ 
L22-008 & 204.22472 & -29.88460 & 17 & 2.6 & -- & -- & M & no & M & no & - \\ 
L22-009 & 204.22559 & -29.85837 & 33 & 2.2 & -- & no & M & M & M & M & - \\ 
L22-010 & 204.22773 & -29.87085 & 73 & 1.9 & -- & no & M & M & M & no & - \\ 
L22-011 & 204.22937 & -29.88017 & 37 & 2.1 & X130 & no & M & M & M & M & - \\ 
L22-012 & 204.23042 & -29.88149 & 16 & 2.1 & -- & no & M & M & M & M & - \\ 
L22-013 & 204.23200 & -29.86112 & 54 & 1.7 & -- & no & M & M & M & no & - \\ 
L22-014 & 204.23624 & -29.87878 & 12 & 1.6 & -- & no & M & M & M & M & - \\ 
L22-015 & 204.23747 & -29.85920 & 42 & 1.4 & -- & no & M & M & M & no & - \\ 
L22-016 & 204.23904 & -29.84315 & 17 & 2.3 & X154 & no & M-GH & no & M-GH & no & - \\ 
L22-017 & 204.23948 & -29.87134 & 42 & 1.1 & -- & no & M & M & M & no & - \\ 
L22-018 & 204.23983 & -29.86043 & 20 & 1.1 & -- & no & M & M & M & M & - \\ 
L22-019 & 204.24041 & -29.85724 & 22 & 1.3 & -- & no & M & M & M & M & - \\ 
L22-020 & 204.24057 & -29.88663 & 59 & 2.0 & -- & no & M & M & M & no & - \\ 
L22-021 & 204.24087 & -29.87775 & 20 & 1.4 & -- & no & M & M & M & M & - \\ 
L22-022 & 204.24121 & -29.85923 & 34 & 1.1 & -- & no & M & M & M & M & - \\ 
L22-023 & 204.24204 & -29.85626 & 8 & 1.2 & -- & no & M-GH & M-GH & M-GH & M-GH & - \\ 
L22-024 & 204.24431 & -29.87690 & 9 & 1.1 & X169 & yes & M-GH & M-GH & M-GH & M-GH & - \\ 
L22-025 & 204.24625 & -29.89337 & 9 & 2.4 & X178 & no & M & M & M & M & - \\ 
L22-026 & 204.24660 & -29.84645 & 49 & 1.7 & -- & no & M & M & M & M & - \\ 
L22-027 & 204.24662 & -29.86963 & 60 & 0.6 & -- & no & M & M & M & M & - \\ 
L22-028 & 204.24927 & -29.86729 & 6 & 0.4 & X194 & YES & M & no & M & M & - \\ 
L22-029 & 204.24954 & -29.81095 & 25 & 4.6 & -- & no & none & no & no & no & - \\ 
L22-030 & 204.24968 & -29.87558 & 41 & 0.9 & -- & no & M & M & M & M & - \\ 
L22-031 & 204.25040 & -29.88528 & 32 & 1.7 & -- & -- & M & no & M & no & - \\ 
L22-032 & 204.25041 & -29.86353 & 13 & 0.3 & -- & YES & M & no & no & M & - \\ 
L22-033 & 204.25044 & -29.86266 & 5 & 0.4 & X204 & YES & M & no & no & no & - \\ 
L22-034 & 204.25070 & -29.83912 & 52 & 2.2 & -- & no & M & M & M & M & - \\ 
L22-035 & 204.25072 & -29.88786 & 25 & 1.9 & -- & no & M & M & M & M & - \\ 
L22-036 & 204.25087 & -29.86476 & 8 & 0.2 & X206 & YES & M & no & no & no & - \\ 
L22-037 & 204.25107 & -29.86444 & 11 & 0.2 & X206 & YES & M & no & no & no & - \\ 
L22-038 & 204.25109 & -29.86344 & 8 & 0.3 & -- & YES & M & no & no & M & - \\ 
L22-039 & 204.25122 & -29.86499 & 9 & 0.2 & -- & YES & M & no & no & M & - \\ 
L22-040 & 204.25133 & -29.86569 & 8 & 0.2 & -- & YES & M & no & no & M & - \\ 
L22-041 & 204.25133 & -29.86378 & 12 & 0.2 & X209 & YES & M & no & no & M & - \\ 
L22-042 & 204.25144 & -29.86427 & 8 & 0.2 & X210 & YES & M & no & no & M & - \\ 
L22-043 & 204.25164 & -29.86488 & 12 & 0.2 & -- & YES & M & no & no & M & - \\ 
L22-044 & 204.25234 & -29.86324 & 13 & 0.2 & X225 & YES & M & no & no & M & - \\ 
L22-045 & 204.25246 & -29.86716 & 4 & 0.2 & -- & YES & M & no & no & M & - \\ 
L22-046 & 204.25304 & -29.86506 & 17 & 0.1 & -- & YES & M & no & no & M & - \\ 
L22-047 & 204.25325 & -29.86550 & 8 & 0.1 & -- & YES & M & no & M & M & - \\ 
L22-048 & 204.25352 & -29.87001 & 14 & 0.4 & -- & yes & M & M & M & M & - \\ 
L22-049 & 204.25372 & -29.86639 & 8 & 0.1 & X232 & YES & M & no & M & M & - \\ 
L22-050 & 204.25470 & -29.86728 & 6 & 0.2 & -- & YES & M & no & no & M & - \\ 
L22-051 & 204.25517 & -29.83658 & 35 & 2.4 & -- & no & M & M & M & M & - \\ 
L22-052 & 204.25617 & -29.89067 & 22 & 2.1 & X248 & no & M-GH & M-GH & M-GH & no & - \\ 
L22-053 & 204.25680 & -29.86829 & 23 & 0.3 & -- & no & M & M & M & M & - \\ 
L22-054 & 204.25686 & -29.84228 & 64 & 1.9 & -- & no & M & M & M & no & - \\ 
L22-055 & 204.26088 & -29.87933 & 21 & 1.3 & -- & -- & M-GH & M-GH & GH & M-GH & - \\ 
L22-056 & 204.26154 & -29.85742 & 43 & 0.8 & -- & no & M & M & M & M & - \\ 
L22-057 & 204.26354 & -29.87141 & 60 & 0.9 & -- & no & M & M & M & M & - \\ 
L22-058 & 204.26460 & -29.89198 & 10 & 2.4 & X277 & no & M & M & M & M & - \\ 
L22-059 & 204.26465 & -29.89200 & 22 & 2.4 & X277 & no & M & M & M & M & - \\ 
L22-060 & 204.26574 & -29.87793 & 73 & 1.4 & -- & -- & M & M & M & M & - \\ 
L22-061 & 204.26818 & -29.90556 & 7 & 3.6 & -- & no & M & M & no & no & - \\ 
L22-062 & 204.26938 & -29.85960 & 94 & 1.2 & -- & no & M & M & M & M & - \\ 
L22-063 & 204.27039 & -29.89426 & 20 & 2.8 & X298 & no & M-GH & no & no & no & - \\ 
L22-064 & 204.27285 & -29.87149 & 43 & 1.5 & -- & no & M & M & M & no & - \\ 
L22-065 & 204.27296 & -29.87550 & 64 & 1.7 & -- & -- & M & M & M & no & - \\ 
L22-066 & 204.27839 & -29.85089 & 28 & 2.1 & -- & no & M & M & M & M & - \\ 
L22-067 & 204.27918 & -29.82653 & 38 & 3.6 & -- & YES & none & no & no & no & - \\ 
L22-068 & 204.28011 & -29.86819 & 49 & 1.9 & -- & no & M & M & M & M & - \\ 
L22-069 & 204.28042 & -29.86135 & 25 & 1.9 & -- & no & M & M & M & no & - \\ 
L22-070 & 204.28085 & -29.90281 & 18 & 3.9 & -- & no & none & no & no & no & - \\ 
L22-071 & 204.28091 & -29.87692 & 25 & 2.3 & -- & -- & M & M & M & M & - \\ 
L22-072 & 204.28236 & -29.86601 & 33 & 2.1 & -- & no & M & M & M & no & - \\ 
L22-073 & 204.28469 & -29.86631 & 13 & 2.3 & -- & YES & M & no & no & no & - \\ 
L22-074 & 204.28660 & -29.86835 & 22 & 2.4 & X343 & no & M & no & no & no & - \\ 
L22-075 & 204.28725 & -29.85691 & 16 & 2.5 & -- & no & M & M & M & no & - \\ 
L22-076 & 204.28983 & -29.91886 & 12 & 5.4 & -- & YES & none & no & no & no & - \\ 
L22-077 & 204.29072 & -29.84525 & 20 & 3.0 & -- & no & M & M & M & M & - \\ 
L22-078 & 204.29947 & -29.86184 & 37 & 3.3 & -- & no & M & M & M & M & - \\ 
L22-079 & 204.30186 & -29.86114 & 5 & 3.5 & X363 & yes & M-GH & M-GH & M-GH & M-GH & - \\ 
L22-080 & 204.30892 & -29.91611 & 16 & 6.1 & X375 & -- & none & no & no & no & - \\ 
SN1957D & 204.26493 & -29.82799 & $<1$ & 3.2 & X279 & no & GL-GH & GL-GH  & GL-GH  & GL-GH  & Young SNR \\ 
\enddata
\tablenotetext{a}{Source names beginning with B12, B14, D10 and L22 are from 
\cite{blair12}, \cite{blair14}, \cite{dopita10} and \cite{long22}, respectively.
}
\tablenotetext{b}{X-ray sources in the \cite{long14} Chandra catalog within 1\arcsec\ of an SNR candidate.}
\tablenotetext{c}{Detected or not in HST F164N [Fe II] imagery.  YES indicates sources candidates that were first identified as candidates based on [Fe II], while yes indicates that the source was detected in [Fe II], 
but identified by other means.  Sources that were in the region covered by the HST [Fe II] images but which were not detected are listed as no.  The remainder of the sources were outside the region covered in
the [Fe II images.}
\tablenotetext{d}{Source of spectra, if any, for the various SNRs and candidates.  
Objects labeled `GL' were observed by \cite{winkler17} using GMOS at low resoluation;
those labeled `M' were observed by \cite{long22} using MUSE; those labeled `GH' are 
from this work.
`All' implies that spectra were obtained in all 3 sets of observations.}
\tablenotetext{e}{Source of spectra that indicate a [S II]:H$\alpha$ ratio $>$0.4 for a particular object.}
\tablenotetext{f}{Source of spectra that  indicate an [O I]$\lambda$6300:H$\alpha$ ratio of greater than 3.3\% for a particular object.}
\tablenotetext{g}{Source of spectra that show deconvolved velocity broadening $>$100 $\rm km ~ s^{-1}$.}
\label{snr_summary}
\end{deluxetable}
% End of table

\begin{deluxetable}{lcccc}
%\tablewidth{0pt}
%\tabletypesize{small}
\tablecaption{Comparison of Criteria for SNRs in M83}
\tablehead{
\colhead{Criterion} &
\multicolumn{4}{c}{Number of Objects with Spectra\tablenotemark{a}}\\
\colhead{} &
\multicolumn{2}{c}{High-Res  Spectra Only  } &
\multicolumn{2}{c}{All Spectra }\\
\colhead{}  &
\colhead{Entire Galaxy} &
\colhead{Nucleus Excluded\tablenotemark{b}}  &
\colhead{Entire Galaxy} &
\colhead{Nucleus Excluded\tablenotemark{b}}\\
\colhead{}  &
\colhead{272 Total}  &
\colhead{225 Total}   &
\colhead{310 Total}  &
\colhead{263 Total}   
}
\tablewidth{0pt}
\startdata
  \sii:\ha $\,>0.4$		&	203   &   184  &  238  &    219  \\
  \oi:\ha $\,>0.03$		&	217   &   192   &  249  &   224  \\
 % (c) \feii\,$\lambda 1.64\, \mu$m detected\tablenotemark{c} & 122/234 & 86/200 & 133/256 & 96/209 \\
  $\Delta \upsilon > 100 \kms$\tablenotemark{c}   &	160   &   121   &  \nodata  & \nodata \\
 \sii:\ha $\,>0.4$ $and$  \oi:\ha $\,>0.03$  &      197   &  178  &  228   &  209   \\
 \sii:\ha $\,>0.4$ $and$ $\Delta \upsilon > 100 \kms$\tablenotemark{c}	     &      138   &  121  &  \nodata  &  \nodata \\
  \oi:\ha $\,>0.03$ $and$ $\Delta \upsilon > 100 \kms$\tablenotemark{c}	     &      142 &  121  &  \nodata &  \nodata \\
  \sii:\ha $\,>0.4$ $and$  \oi:\ha $\,>0.03$	$and$   $\Delta \upsilon > 100 \kms$\tablenotemark{c}      &      138   &  121  &  \nodata & \nodata \\
  \enddata
 
 \tablenotetext{a}{All numbers exclude the two young ejecta-dominated SNRs: SN1957d and B12-174a.}
 \tablenotetext{b}{Galactocentric radius $> $ 0.5 kpc.}
 \tablenotetext{c}{Included only for objects with high-resolution spectra; i.e., MUSE and GMOS High.}
\label{tab_criteria}
\end{deluxetable}
